CoCurve: Cross-Module Co-Pruning Curvature for Structured LLM Pruning

Resource-constrained deployment requires sustaining large language model (LLM) capabilities as models scale under fixed memory and computation budgets. Structured pruning advances this deployment frontier with smaller dense checkpoints, yet deciding what to prune remains bottlenecked by interactions among joint removals. We introduce Cross-Module Co-Pruning Curvature (CoCurve), which formulates structured pruning as set-dependent predictive risk over a unified inventory of attention heads and feed-forward groups. A co-pruning graph built from single-unit forward ablations assigns individual risk to nodes and reinforcement or cancellation to interaction edges, conditioning each decision on the units already removed. We evaluate 6 LLMs (3B--70B) and 3 vision--language models (VLMs) across 3 perplexity corpora, 12 language tasks, and 7 multimodal benchmarks. Across the five-model 20--40% grid and the 70B 10--50% sweep, CoCurve ranks first in 53/60 corpus comparisons (15/15 at 70B); matched-quality interpolation permits 2.2--6.6 more pruning points in 9/10 cases, while CoCurve leads all 6 VLM Avg$_7$ blocks. After the same lightweight recovery, its retained structures remain strongest through 50% pruning, where the 8B checkpoint regains 10.8 Avg$_{12}$ points; physical slicing delivers $1.58\times$ dense prefill throughput with 41% lower peak memory. Mechanism analysis across 10 LLMs and 7 VLMs finds organized within- and cross-module edge structure; matched low-saliency, high-coupling removals degrade 19/20 capability groups by up to 23.7 points.

==> (inline-0) <==
\begin{tabular}{@{}>{\centering\arraybackslash}m{2.2em}l>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}>{\centering\arraybackslash}m{3.05em}@{}}
\toprule
 & & \multicolumn{3}{c}{\textbf{Llama-3.2-3B}} & \multicolumn{3}{c}{\textbf{Falcon3-7B}} & \multicolumn{3}{c}{\textbf{Llama-3.1-8B-It}} & \multicolumn{3}{c}{\textbf{Mistral-Nemo-12B}} & \multicolumn{3}{c}{\textbf{Mistral-Small-24B}} & \multicolumn{3}{c}{\textbf{Llama-3.1-70B-It}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}
\textbf{$\rho$} & \textbf{Method} & \textbf{Wiki} & \textbf{PTB} & \textbf{C4} & \textbf{Wiki} & \textbf{PTB} & \textbf{C4} & \textbf{Wiki} & \textbf{PTB} & \textbf{C4} & \textbf{Wiki} & \textbf{PTB} & \textbf{C4} & \textbf{Wiki} & \textbf{PTB} & \textbf{C4} & \textbf{Wiki} & \textbf{PTB} & \textbf{C4} \\
\midrule
\rowcolor{headgray}0\% & \textbf{Dense} & 6.9 & 10.5 & 10.4 & 5.4 & 9.0 & 12.2 & 6.4 & 10.4 & 10.7 & 5.0 & 35.2 & 8.9 & 4.7 & 24.6 & 8.5 & 3.7 & 8.0 & 8.5 \\
\midrule
\multirow{8}{*}{10\%} & Random & \cellcolor{CoCurveShade!14}11.7 & \cellcolor{CoCurveShade!28}\underline{17.5} & \cellcolor{CoCurveShade!14}18.2 & \cellcolor{CoCurveShade!18}6.4 & \cellcolor{CoCurveShade!18}10.7 & \cellcolor{CoCurveShade!18}14.4 & \cellcolor{CoCurveShade!18}11.0 & \cellcolor{CoCurveShade!21}17.5 & \cellcolor{CoCurveShade!11}18.6 & \cellcolor{CoCurveShade!21}7.0 & \cellcolor{CoCurveShade!25}54.5 & \cellcolor{CoCurveShade!21}11.9 & \cellcolor{CoCurveShade!28}\underline{6.0} & \cellcolor{CoCurveShade!32}\textbf{37.0} & \cellcolor{CoCurveShade!28}\underline{10.8} & \cellcolor{CoCurveShade!12}6.0 & \cellcolor{CoCurveShade!12}9.9 & \cellcolor{CoCurveShade!12}11.5 \\
 & Magnitude & \cellcolor{CoCurveShade!11}12.3 & \cellcolor{CoCurveShade!11}19.8 & \cellcolor{CoCurveShade!7}18.6 & \cellcolor{CoCurveShade!7}375 & \cellcolor{CoCurveShade!7}462 & \cellcolor{CoCurveShade!7}536 & \cellcolor{CoCurveShade!21}9.9 & \cellcolor{CoCurveShade!25}15.5 & \cellcolor{CoCurveShade!21}17.7 & \cellcolor{CoCurveShade!7}13.5 & \cellcolor{CoCurveShade!7}207 & \cellcolor{CoCurveShade!7}16.9 & \cellcolor{CoCurveShade!7}24.9 & \cellcolor{CoCurveShade!7}210 & \cellcolor{CoCurveShade!7}39.0 & \cellcolor{CoCurveShade!27}\underline{5.3} & \cellcolor{CoCurveShade!27}\underline{9.0} & \cellcolor{CoCurveShade!27}\underline{10.5} \\
 & Wanda-sp & \cellcolor{CoCurveShade!18}11.3 & \cellcolor{CoCurveShade!18}18.8 & \cellcolor{CoCurveShade!18}17.4 & \cellcolor{CoCurveShade!14}9.0 & \cellcolor{CoCurveShade!11}15.7 & \cellcolor{CoCurveShade!11}17.1 & \cellcolor{CoCurveShade!14}11.6 & \cellcolor{CoCurveShade!18}19.4 & \cellcolor{CoCurveShade!18}17.9 & \cellcolor{CoCurveShade!14}9.4 & \cellcolor{CoCurveShade!11}141 & \cellcolor{CoCurveShade!14}13.6 & \cellcolor{CoCurveShade!14}13.4 & \cellcolor{CoCurveShade!18}57.0 & \cellcolor{CoCurveShade!11}21.3 & \cellcolor{CoCurveShade!22}5.4 & \cellcolor{CoCurveShade!22}9.1 & \cellcolor{CoCurveShade!22}10.8 \\
 & FLAP & \cellcolor{CoCurveShade!25}11.0 & \cellcolor{CoCurveShade!21}18.3 & \cellcolor{CoCurveShade!21}16.8 & \cellcolor{CoCurveShade!11}9.9 & \cellcolor{CoCurveShade!14}14.8 & \cellcolor{CoCurveShade!14}17.1 & \cellcolor{CoCurveShade!11}11.8 & \cellcolor{CoCurveShade!14}19.8 & \cellcolor{CoCurveShade!14}18.4 & \cellcolor{CoCurveShade!18}9.1 & \cellcolor{CoCurveShade!18}109 & \cellcolor{CoCurveShade!18}13.6 & \cellcolor{CoCurveShade!11}17.2 & \cellcolor{CoCurveShade!11}83.2 & \cellcolor{CoCurveShade!14}20.9 & \cellcolor{CoCurveShade!17}5.7 & \cellcolor{CoCurveShade!17}9.3 & \cellcolor{CoCurveShade!17}11.4 \\
 & LLM-Pruner & \cellcolor{CoCurveShade!21}11.1 & \cellcolor{CoCurveShade!14}19.0 & \cellcolor{CoCurveShade!25}15.3 & \cellcolor{CoCurveShade!21}6.3 & \cellcolor{CoCurveShade!25}10.3 & \cellcolor{CoCurveShade!21}14.0 & \cellcolor{CoCurveShade!32}\textbf{8.8} & \cellcolor{CoCurveShade!28}\underline{14.3} & \cellcolor{CoCurveShade!28}\underline{14.8} & \cellcolor{CoCurveShade!25}6.5 & \cellcolor{CoCurveShade!32}\textbf{51.5} & \cellcolor{CoCurveShade!28}\underline{11.2} & \cellcolor{CoCurveShade!25}7.2 & \cellcolor{CoCurveShade!21}54.0 & \cellcolor{CoCurveShade!25}12.9 & \cellcolor{CoCurveShade!7}61.4 & \cellcolor{CoCurveShade!7}70.6 & \cellcolor{CoCurveShade!7}88.6 \\
 & SlimGPT & \cellcolor{CoCurveShade!7}12.6 & \cellcolor{CoCurveShade!7}23.9 & \cellcolor{CoCurveShade!11}18.4 & \cellcolor{CoCurveShade!32}\textbf{6.0} & \cellcolor{CoCurveShade!32}\textbf{10.1} & \cellcolor{CoCurveShade!32}\textbf{13.5} & \cellcolor{CoCurveShade!7}12.0 & \cellcolor{CoCurveShade!7}24.5 & \cellcolor{CoCurveShade!7}19.6 & \cellcolor{CoCurveShade!11}9.6 & \cellcolor{CoCurveShade!14}122 & \cellcolor{CoCurveShade!11}14.5 & \cellcolor{CoCurveShade!21}10.4 & \cellcolor{CoCurveShade!28}\underline{50.0} & \cellcolor{CoCurveShade!21}15.3 & -- & -- & -- \\
 & SlimLLM & \cellcolor{CoCurveShade!28}\underline{9.6} & \cellcolor{CoCurveShade!25}17.9 & \cellcolor{CoCurveShade!28}\underline{15.3} & \cellcolor{CoCurveShade!28}\underline{6.2} & \cellcolor{CoCurveShade!28}\underline{10.3} & \cellcolor{CoCurveShade!28}\underline{13.7} & \cellcolor{CoCurveShade!28}\underline{8.8} & \cellcolor{CoCurveShade!32}\textbf{13.7} & \cellcolor{CoCurveShade!25}15.4 & \cellcolor{CoCurveShade!28}\underline{6.5} & \cellcolor{CoCurveShade!21}68.7 & \cellcolor{CoCurveShade!25}11.3 & \cellcolor{CoCurveShade!18}10.8 & \cellcolor{CoCurveShade!14}57.1 & \cellcolor{CoCurveShade!18}18.7 & -- & -- & -- \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!32}\textbf{9.3} & \cellcolor{CoCurveShade!32}\textbf{14.3} & \cellcolor{CoCurveShade!32}\textbf{14.5} & \cellcolor{CoCurveShade!25}6.3 & \cellcolor{CoCurveShade!21}10.5 & \cellcolor{CoCurveShade!25}14.0 & \cellcolor{CoCurveShade!25}8.9 & \cellcolor{CoCurveShade!11}20.4 & \cellcolor{CoCurveShade!32}\textbf{13.9} & \cellcolor{CoCurveShade!32}\textbf{6.2} & \cellcolor{CoCurveShade!28}\underline{52.1} & \cellcolor{CoCurveShade!32}\textbf{10.8} & \cellcolor{CoCurveShade!32}\textbf{5.7} & \cellcolor{CoCurveShade!25}52.6 & \cellcolor{CoCurveShade!32}\textbf{10.2} & \cellcolor{CoCurveShade!32}\textbf{5.0} & \cellcolor{CoCurveShade!32}\textbf{8.7} & \cellcolor{CoCurveShade!32}\textbf{10.0} \\
\midrule
\multirow{8}{*}{20\%} & Random & \cellcolor{CoCurveShade!18}32.5 & \cellcolor{CoCurveShade!21}45.9 & \cellcolor{CoCurveShade!14}46.6 & \cellcolor{CoCurveShade!14}8.3 & \cellcolor{CoCurveShade!14}14.2 & \cellcolor{CoCurveShade!14}18.5 & \cellcolor{CoCurveShade!7}21.2 & \cellcolor{CoCurveShade!25}30.4 & \cellcolor{CoCurveShade!7}36.8 & \cellcolor{CoCurveShade!21}11.7 & \cellcolor{CoCurveShade!18}204 & \cellcolor{CoCurveShade!21}18.3 & \cellcolor{CoCurveShade!32}\textbf{8.7} & \cellcolor{CoCurveShade!32}\textbf{69.5} & \cellcolor{CoCurveShade!28}\underline{15.3} & \cellcolor{CoCurveShade!12}8.9 & \cellcolor{CoCurveShade!12}14.3 & \cellcolor{CoCurveShade!12}16.0 \\
 & Magnitude & \cellcolor{CoCurveShade!11}37.0 & \cellcolor{CoCurveShade!14}56.3 & \cellcolor{CoCurveShade!7}50.6 & \cellcolor{CoCurveShade!7}378 & \cellcolor{CoCurveShade!7}461 & \cellcolor{CoCurveShade!7}554 & \cellcolor{CoCurveShade!14}20.5 & \cellcolor{CoCurveShade!18}31.4 & \cellcolor{CoCurveShade!11}34.9 & \cellcolor{CoCurveShade!7}17.0 & \cellcolor{CoCurveShade!7}617 & \cellcolor{CoCurveShade!7}22.6 & \cellcolor{CoCurveShade!7}33.6 & \cellcolor{CoCurveShade!14}189 & \cellcolor{CoCurveShade!11}47.2 & \cellcolor{CoCurveShade!22}7.6 & \cellcolor{CoCurveShade!22}12.2 & \cellcolor{CoCurveShade!22}14.9 \\
 & Wanda-sp & \cellcolor{CoCurveShade!14}35.2 & \cellcolor{CoCurveShade!18}53.8 & \cellcolor{CoCurveShade!21}37.4 & \cellcolor{CoCurveShade!21}7.9 & \cellcolor{CoCurveShade!18}13.4 & \cellcolor{CoCurveShade!21}16.8 & \cellcolor{CoCurveShade!18}20.0 & \cellcolor{CoCurveShade!14}35.3 & \cellcolor{CoCurveShade!14}30.1 & \cellcolor{CoCurveShade!18}12.1 & \cellcolor{CoCurveShade!25}176 & \cellcolor{CoCurveShade!18}19.2 & \cellcolor{CoCurveShade!25}14.6 & \cellcolor{CoCurveShade!7}275 & \cellcolor{CoCurveShade!25}29.3 & \cellcolor{CoCurveShade!27}\underline{7.4} & \cellcolor{CoCurveShade!27}\underline{11.7} & \cellcolor{CoCurveShade!27}\underline{14.3} \\
 & FLAP & \cellcolor{CoCurveShade!7}40.3 & \cellcolor{CoCurveShade!7}81.2 & \cellcolor{CoCurveShade!11}50.2 & \cellcolor{CoCurveShade!18}7.9 & \cellcolor{CoCurveShade!21}13.2 & \cellcolor{CoCurveShade!25}16.6 & \cellcolor{CoCurveShade!11}20.9 & \cellcolor{CoCurveShade!7}36.8 & \cellcolor{CoCurveShade!25}29.1 & \cellcolor{CoCurveShade!14}15.1 & \cellcolor{CoCurveShade!11}478 & \cellcolor{CoCurveShade!14}22.3 & \cellcolor{CoCurveShade!21}17.0 & \cellcolor{CoCurveShade!28}\underline{89.6} & \cellcolor{CoCurveShade!21}30.8 & \cellcolor{CoCurveShade!17}7.9 & \cellcolor{CoCurveShade!17}12.4 & \cellcolor{CoCurveShade!17}15.3 \\
 & LLM-Pruner & \cellcolor{CoCurveShade!25}20.8 & \cellcolor{CoCurveShade!25}31.3 & \cellcolor{CoCurveShade!25}27.1 & \cellcolor{CoCurveShade!25}7.7 & \cellcolor{CoCurveShade!25}12.9 & \cellcolor{CoCurveShade!18}16.9 & \cellcolor{CoCurveShade!28}\underline{13.2} & \cellcolor{CoCurveShade!32}\textbf{19.4} & \cellcolor{CoCurveShade!28}\underline{22.0} & \cellcolor{CoCurveShade!28}\underline{9.2} & \cellcolor{CoCurveShade!28}\underline{88.3} & \cellcolor{CoCurveShade!28}\underline{15.0} & \cellcolor{CoCurveShade!11}25.8 & \cellcolor{CoCurveShade!11}199 & \cellcolor{CoCurveShade!7}47.3 & \cellcolor{CoCurveShade!7}425 & \cellcolor{CoCurveShade!7}402 & \cellcolor{CoCurveShade!7}730 \\
 & SlimGPT & \cellcolor{CoCurveShade!21}31.8 & \cellcolor{CoCurveShade!11}62.8 & \cellcolor{CoCurveShade!18}43.5 & \cellcolor{CoCurveShade!28}\underline{7.4} & \cellcolor{CoCurveShade!28}\underline{12.6} & \cellcolor{CoCurveShade!28}\underline{16.5} & \cellcolor{CoCurveShade!21}19.2 & \cellcolor{CoCurveShade!11}35.5 & \cellcolor{CoCurveShade!21}29.2 & \cellcolor{CoCurveShade!11}15.2 & \cellcolor{CoCurveShade!14}282 & \cellcolor{CoCurveShade!11}22.4 & \cellcolor{CoCurveShade!14}23.1 & \cellcolor{CoCurveShade!21}123 & \cellcolor{CoCurveShade!14}37.8 & -- & -- & -- \\
 & SlimLLM & \cellcolor{CoCurveShade!28}\underline{16.9} & \cellcolor{CoCurveShade!28}\underline{29.8} & \cellcolor{CoCurveShade!28}\underline{24.6} & \cellcolor{CoCurveShade!11}11.3 & \cellcolor{CoCurveShade!11}17.9 & \cellcolor{CoCurveShade!11}20.0 & \cellcolor{CoCurveShade!25}17.4 & \cellcolor{CoCurveShade!21}30.6 & \cellcolor{CoCurveShade!18}29.4 & \cellcolor{CoCurveShade!25}11.4 & \cellcolor{CoCurveShade!21}187 & \cellcolor{CoCurveShade!25}17.8 & \cellcolor{CoCurveShade!18}18.1 & \cellcolor{CoCurveShade!25}94.0 & \cellcolor{CoCurveShade!18}31.4 & -- & -- & -- \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!32}\textbf{16.7} & \cellcolor{CoCurveShade!32}\textbf{27.3} & \cellcolor{CoCurveShade!32}\textbf{23.2} & \cellcolor{CoCurveShade!32}\textbf{7.1} & \cellcolor{CoCurveShade!32}\textbf{11.7} & \cellcolor{CoCurveShade!32}\textbf{15.6} & \cellcolor{CoCurveShade!32}\textbf{12.9} & \cellcolor{CoCurveShade!28}\underline{29.6} & \cellcolor{CoCurveShade!32}\textbf{19.6} & \cellcolor{CoCurveShade!32}\textbf{8.6} & \cellcolor{CoCurveShade!32}\textbf{83.4} & \cellcolor{CoCurveShade!32}\textbf{14.3} & \cellcolor{CoCurveShade!28}\underline{9.0} & \cellcolor{CoCurveShade!18}131 & \cellcolor{CoCurveShade!32}\textbf{14.9} & \cellcolor{CoCurveShade!32}\textbf{6.4} & \cellcolor{CoCurveShade!32}\textbf{9.9} & \cellcolor{CoCurveShade!32}\textbf{12.4} \\
\midrule
\multirow{8}{*}{30\%} & Random & \cellcolor{CoCurveShade!14}148 & \cellcolor{CoCurveShade!14}170 & \cellcolor{CoCurveShade!14}190 & \cellcolor{CoCurveShade!14}12.0 & \cellcolor{CoCurveShade!14}21.8 & \cellcolor{CoCurveShade!11}27.2 & \cellcolor{CoCurveShade!25}52.9 & \cellcolor{CoCurveShade!25}84.3 & \cellcolor{CoCurveShade!21}87.9 & \cellcolor{CoCurveShade!25}30.2 & \cellcolor{CoCurveShade!14}1047 & \cellcolor{CoCurveShade!21}41.4 & \cellcolor{CoCurveShade!21}328 & \cellcolor{CoCurveShade!25}1066 & \cellcolor{CoCurveShade!14}435 & \cellcolor{CoCurveShade!17}18.0 & \cellcolor{CoCurveShade!17}29.5 & \cellcolor{CoCurveShade!22}27.7 \\
 & Magnitude & \cellcolor{CoCurveShade!11}318 & \cellcolor{CoCurveShade!11}428 & \cellcolor{CoCurveShade!11}472 & \collapsecell{457} & \cellcolor{CoCurveShade!7}529 & \cellcolor{CoCurveShade!7}661 & \cellcolor{CoCurveShade!7}324 & \cellcolor{CoCurveShade!7}642 & \cellcolor{CoCurveShade!7}274 & \cellcolor{CoCurveShade!7}216 & \cellcolor{CoCurveShade!7}1441 & \cellcolor{CoCurveShade!7}145 & \cellcolor{CoCurveShade!18}478 & \cellcolor{CoCurveShade!18}3159 & \cellcolor{CoCurveShade!21}380 & \cellcolor{CoCurveShade!22}14.1 & \cellcolor{CoCurveShade!22}24.1 & \cellcolor{CoCurveShade!17}28.0 \\
 & Wanda-sp & \cellcolor{CoCurveShade!21}103 & \cellcolor{CoCurveShade!21}131 & \cellcolor{CoCurveShade!21}110 & \cellcolor{CoCurveShade!25}10.1 & \cellcolor{CoCurveShade!25}17.7 & \cellcolor{CoCurveShade!25}22.6 & \cellcolor{CoCurveShade!21}61.2 & \cellcolor{CoCurveShade!21}94.9 & \cellcolor{CoCurveShade!25}87.2 & \cellcolor{CoCurveShade!18}34.8 & \cellcolor{CoCurveShade!21}572 & \cellcolor{CoCurveShade!18}47.0 & \cellcolor{CoCurveShade!14}945 & \cellcolor{CoCurveShade!21}2307 & \cellcolor{CoCurveShade!25}243 & \cellcolor{CoCurveShade!27}\underline{12.6} & \cellcolor{CoCurveShade!27}\underline{21.7} & \cellcolor{CoCurveShade!27}\underline{26.0} \\
 & FLAP & \collapsecell{8305} & \collapsecell{11k} & \collapsecell{3835} & \cellcolor{CoCurveShade!21}10.1 & \cellcolor{CoCurveShade!28}\underline{17.6} & \cellcolor{CoCurveShade!28}\underline{22.3} & \cellcolor{CoCurveShade!14}79.4 & \cellcolor{CoCurveShade!14}178 & \cellcolor{CoCurveShade!18}102 & \cellcolor{CoCurveShade!14}37.3 & \cellcolor{CoCurveShade!11}1105 & \cellcolor{CoCurveShade!14}56.2 & \collapsecell{4846} & \cellcolor{CoCurveShade!7}6397 & \cellcolor{CoCurveShade!11}3159 & \cellcolor{CoCurveShade!12}63.3 & \cellcolor{CoCurveShade!12}368 & \cellcolor{CoCurveShade!12}71.5 \\
 & LLM-Pruner & \cellcolor{CoCurveShade!25}44.6 & \cellcolor{CoCurveShade!28}\underline{54.6} & \cellcolor{CoCurveShade!28}\underline{52.1} & \cellcolor{CoCurveShade!18}11.0 & \cellcolor{CoCurveShade!18}18.3 & \cellcolor{CoCurveShade!18}23.6 & \cellcolor{CoCurveShade!28}\underline{26.6} & \cellcolor{CoCurveShade!28}\underline{39.7} & \cellcolor{CoCurveShade!28}\underline{40.3} & \cellcolor{CoCurveShade!28}\underline{17.8} & \cellcolor{CoCurveShade!28}\underline{165} & \cellcolor{CoCurveShade!28}\underline{24.8} & \cellcolor{CoCurveShade!25}151 & \cellcolor{CoCurveShade!11}6060 & \cellcolor{CoCurveShade!18}432 & \cellcolor{CoCurveShade!7}918 & \cellcolor{CoCurveShade!7}1159 & \cellcolor{CoCurveShade!7}1483 \\
 & SlimGPT & \cellcolor{CoCurveShade!18}111 & \cellcolor{CoCurveShade!18}169 & \cellcolor{CoCurveShade!18}142 & \cellcolor{CoCurveShade!28}\underline{10.1} & \cellcolor{CoCurveShade!21}17.8 & \cellcolor{CoCurveShade!21}22.6 & \cellcolor{CoCurveShade!11}197 & \cellcolor{CoCurveShade!11}317 & \cellcolor{CoCurveShade!11}208 & \cellcolor{CoCurveShade!11}58.0 & \cellcolor{CoCurveShade!18}715 & \cellcolor{CoCurveShade!11}61.0 & \collapsecell{7854} & \cellcolor{CoCurveShade!14}3854 & \collapsecell{5390} & -- & -- & -- \\
 & SlimLLM & \cellcolor{CoCurveShade!28}\underline{42.7} & \cellcolor{CoCurveShade!25}79.0 & \cellcolor{CoCurveShade!32}\textbf{50.5} & \cellcolor{CoCurveShade!11}15.3 & \cellcolor{CoCurveShade!11}24.2 & \cellcolor{CoCurveShade!14}25.6 & \cellcolor{CoCurveShade!18}78.2 & \cellcolor{CoCurveShade!18}101 & \cellcolor{CoCurveShade!14}109 & \cellcolor{CoCurveShade!21}33.3 & \cellcolor{CoCurveShade!25}460 & \cellcolor{CoCurveShade!25}39.5 & \cellcolor{CoCurveShade!28}\underline{78.8} & \cellcolor{CoCurveShade!28}\underline{465} & \cellcolor{CoCurveShade!28}\underline{116} & -- & -- & -- \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!32}\textbf{34.8} & \cellcolor{CoCurveShade!32}\textbf{49.4} & \cellcolor{CoCurveShade!25}55.0 & \cellcolor{CoCurveShade!32}\textbf{8.9} & \cellcolor{CoCurveShade!32}\textbf{15.1} & \cellcolor{CoCurveShade!32}\textbf{19.5} & \cellcolor{CoCurveShade!32}\textbf{21.6} & \cellcolor{CoCurveShade!32}\textbf{36.3} & \cellcolor{CoCurveShade!32}\textbf{32.0} & \cellcolor{CoCurveShade!32}\textbf{15.8} & \cellcolor{CoCurveShade!32}\textbf{160} & \cellcolor{CoCurveShade!32}\textbf{23.3} & \cellcolor{CoCurveShade!32}\textbf{20.5} & \cellcolor{CoCurveShade!32}\textbf{419} & \cellcolor{CoCurveShade!32}\textbf{29.7} & \cellcolor{CoCurveShade!32}\textbf{8.4} & \cellcolor{CoCurveShade!32}\textbf{13.6} & \cellcolor{CoCurveShade!32}\textbf{17.2} \\
\midrule
\multirow{8}{*}{40\%} & Random & \collapsecell{13k} & \collapsecell{9552} & \collapsecell{4957} & \cellcolor{CoCurveShade!25}20.4 & \cellcolor{CoCurveShade!25}36.9 & \cellcolor{CoCurveShade!25}45.6 & \collapsecell{4168} & \collapsecell{3201} & \collapsecell{3152} & \cellcolor{CoCurveShade!21}197 & \collapsecell{6702} & \cellcolor{CoCurveShade!21}262 & \cellcolor{CoCurveShade!28}\underline{3299} & \cellcolor{CoCurveShade!25}5950 & \cellcolor{CoCurveShade!25}2847 & \cellcolor{CoCurveShade!27}\underline{87.6} & \cellcolor{CoCurveShade!27}\underline{89.9} & \cellcolor{CoCurveShade!27}\underline{91.1} \\
 & Magnitude & \collapsecell{13k} & \collapsecell{8180} & \collapsecell{8512} & \collapsecell{485} & \collapsecell{779} & \cellcolor{CoCurveShade!7}618 & \collapsecell{27k} & \collapsecell{24k} & \collapsecell{14k} & \collapsecell{237k} & \collapsecell{163k} & \collapsecell{192k} & \collapsecell{7766} & \collapsecell{12k} & \collapsecell{5370} & \cellcolor{CoCurveShade!12}915 & \cellcolor{CoCurveShade!17}1216 & \cellcolor{CoCurveShade!17}794 \\
 & Wanda-sp & \cellcolor{CoCurveShade!21}701 & \cellcolor{CoCurveShade!21}592 & \cellcolor{CoCurveShade!21}655 & \cellcolor{CoCurveShade!18}29.9 & \cellcolor{CoCurveShade!14}52.4 & \cellcolor{CoCurveShade!18}53.1 & \cellcolor{CoCurveShade!21}1015 & \collapsecell{1288} & \collapsecell{861} & \cellcolor{CoCurveShade!18}479 & \collapsecell{8909} & \collapsecell{550} & \collapsecell{4809} & \cellcolor{CoCurveShade!28}\underline{4747} & \cellcolor{CoCurveShade!28}\underline{1271} & \cellcolor{CoCurveShade!22}315 & \cellcolor{CoCurveShade!22}768 & \cellcolor{CoCurveShade!22}633 \\
 & FLAP & \collapsecell{11k} & \collapsecell{19k} & \collapsecell{6720} & \cellcolor{CoCurveShade!14}31.4 & \cellcolor{CoCurveShade!18}51.8 & \cellcolor{CoCurveShade!14}55.4 & \collapsecell{50k} & \collapsecell{30k} & \collapsecell{14k} & \cellcolor{CoCurveShade!14}834 & \collapsecell{16k} & \collapsecell{545} & \collapsecell{5340} & \cellcolor{CoCurveShade!21}6506 & \collapsecell{4034} & \cellcolor{CoCurveShade!7}1396 & \cellcolor{CoCurveShade!7}4245 & \cellcolor{CoCurveShade!7}1816 \\
 & LLM-Pruner & \cellcolor{CoCurveShade!28}\underline{165} & \cellcolor{CoCurveShade!25}316 & \cellcolor{CoCurveShade!25}204 & \cellcolor{CoCurveShade!28}\underline{18.4} & \cellcolor{CoCurveShade!28}\underline{28.7} & \cellcolor{CoCurveShade!28}\underline{37.9} & \cellcolor{CoCurveShade!28}\underline{103} & \cellcolor{CoCurveShade!28}\underline{165} & \cellcolor{CoCurveShade!28}\underline{126} & \cellcolor{CoCurveShade!28}\underline{73.1} & \cellcolor{CoCurveShade!28}\underline{499} & \cellcolor{CoCurveShade!28}\underline{86.3} & \collapsecell{5495} & \collapsecell{8725} & \collapsecell{4551} & \cellcolor{CoCurveShade!17}767 & \cellcolor{CoCurveShade!12}1483 & \cellcolor{CoCurveShade!12}1320 \\
 & SlimGPT & \collapsecell{8584} & \collapsecell{9960} & \collapsecell{6614} & \cellcolor{CoCurveShade!21}22.9 & \cellcolor{CoCurveShade!21}40.7 & \cellcolor{CoCurveShade!21}46.4 & \collapsecell{26k} & \collapsecell{32k} & \collapsecell{13k} & \collapsecell{84k} & \collapsecell{51k} & \collapsecell{2786} & \collapsecell{9057} & \collapsecell{11k} & \collapsecell{7197} & -- & -- & -- \\
 & SlimLLM & \cellcolor{CoCurveShade!32}\textbf{136} & \cellcolor{CoCurveShade!32}\textbf{160} & \cellcolor{CoCurveShade!32}\textbf{130} & \cellcolor{CoCurveShade!11}58.4 & \cellcolor{CoCurveShade!11}102 & \cellcolor{CoCurveShade!11}57.5 & \cellcolor{CoCurveShade!25}184 & \cellcolor{CoCurveShade!25}211 & \cellcolor{CoCurveShade!25}217 & \cellcolor{CoCurveShade!25}144 & \cellcolor{CoCurveShade!25}1132 & \cellcolor{CoCurveShade!25}146 & \collapsecell{3969} & \collapsecell{11k} & \collapsecell{6273} & -- & -- & -- \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!25}194 & \cellcolor{CoCurveShade!28}\underline{257} & \cellcolor{CoCurveShade!28}\underline{196} & \cellcolor{CoCurveShade!32}\textbf{13.8} & \cellcolor{CoCurveShade!32}\textbf{23.1} & \cellcolor{CoCurveShade!32}\textbf{29.2} & \cellcolor{CoCurveShade!32}\textbf{59.1} & \cellcolor{CoCurveShade!32}\textbf{108} & \cellcolor{CoCurveShade!32}\textbf{76.1} & \cellcolor{CoCurveShade!32}\textbf{52.2} & \cellcolor{CoCurveShade!32}\textbf{455} & \cellcolor{CoCurveShade!32}\textbf{71.0} & \cellcolor{CoCurveShade!32}\textbf{277} & \cellcolor{CoCurveShade!32}\textbf{4037} & \cellcolor{CoCurveShade!32}\textbf{232} & \cellcolor{CoCurveShade!32}\textbf{33.3} & \cellcolor{CoCurveShade!32}\textbf{39.8} & \cellcolor{CoCurveShade!32}\textbf{58.1} \\
\midrule
\multirow{8}{*}{50\%} & Random & \collapsecell{31k} & \collapsecell{34k} & \collapsecell{23k} & \cellcolor{CoCurveShade!28}\underline{42.6} & \cellcolor{CoCurveShade!28}\underline{76.4} & \cellcolor{CoCurveShade!28}\underline{93.7} & \collapsecell{134k} & \collapsecell{102k} & \collapsecell{41k} & \collapsecell{2164} & \collapsecell{122k} & \collapsecell{1614} & \collapsecell{6471} & \collapsecell{13k} & \collapsecell{5636} & \collapsecell{\underline{7831}} & \collapsecell{\underline{8050}} & \collapsecell{\underline{5323}} \\
 & Magnitude & \collapsecell{128k} & \collapsecell{76k} & \collapsecell{177k} & \collapsecell{660} & \collapsecell{1312} & \collapsecell{905} & \collapsecell{165k} & \collapsecell{332k} & \collapsecell{185k} & \collapsecell{283k} & \collapsecell{276k} & \collapsecell{278k} & \collapsecell{9366} & \collapsecell{16k} & \collapsecell{9551} & \collapsecell{33k} & \collapsecell{37k} & \collapsecell{40k} \\
 & Wanda-sp & \collapsecell{60k} & \collapsecell{79k} & \collapsecell{47k} & \collapsecell{818} & \collapsecell{858} & \cellcolor{CoCurveShade!14}588 & \collapsecell{370k} & \collapsecell{454k} & \collapsecell{34k} & \collapsecell{691k} & \collapsecell{200k} & \collapsecell{414k} & \collapsecell{6249} & \collapsecell{10k} & \collapsecell{4769} & \collapsecell{18k} & \collapsecell{27k} & \collapsecell{21k} \\
 & FLAP & \collapsecell{121k} & \collapsecell{181k} & \collapsecell{132k} & \collapsecell{753} & \collapsecell{1317} & \cellcolor{CoCurveShade!18}518 & \collapsecell{627k} & \collapsecell{328k} & \collapsecell{506k} & \collapsecell{728k} & \collapsecell{322k} & \collapsecell{1203k} & \collapsecell{6525} & \collapsecell{9779} & \collapsecell{5484} & \collapsecell{19k} & \collapsecell{22k} & \collapsecell{16k} \\
 & LLM-Pruner & \collapsecell{\underline{4003}} & \collapsecell{8385} & \collapsecell{\underline{1882}} & \cellcolor{CoCurveShade!25}57.9 & \cellcolor{CoCurveShade!25}117 & \cellcolor{CoCurveShade!25}95.9 & \cellcolor{CoCurveShade!28}\underline{865} & \collapsecell{2408} & \collapsecell{1182} & \cellcolor{CoCurveShade!32}\textbf{513} & \cellcolor{CoCurveShade!32}\textbf{1621} & \cellcolor{CoCurveShade!28}\underline{434} & \collapsecell{9320} & \collapsecell{12k} & \collapsecell{8449} & \collapsecell{14k} & \collapsecell{17k} & \collapsecell{7805} \\
 & SlimGPT & \collapsecell{111k} & \collapsecell{149k} & \collapsecell{119k} & \collapsecell{1087} & \collapsecell{1428} & \cellcolor{CoCurveShade!11}644 & \collapsecell{109k} & \collapsecell{155k} & \collapsecell{135k} & \collapsecell{1957k} & \collapsecell{7904k} & \collapsecell{1023k} & \collapsecell{6136} & \collapsecell{\underline{8956}} & \collapsecell{5027} & -- & -- & -- \\
 & SlimLLM & \collapsecell{\textbf{1199}} & \collapsecell{\textbf{945}} & \collapsecell{\textbf{1138}} & \cellcolor{CoCurveShade!21}163 & \cellcolor{CoCurveShade!21}481 & \cellcolor{CoCurveShade!21}176 & \cellcolor{CoCurveShade!32}\textbf{773} & \cellcolor{CoCurveShade!32}\textbf{705} & \cellcolor{CoCurveShade!32}\textbf{611} & \cellcolor{CoCurveShade!28}\underline{673} & \cellcolor{CoCurveShade!25}3115 & \cellcolor{CoCurveShade!32}\textbf{407} & \collapsecell{\underline{4666}} & \collapsecell{\textbf{7828}} & \collapsecell{\underline{3936}} & -- & -- & -- \\
 & \textbf{CoCurve} & \collapsecell{4617} & \collapsecell{\underline{6180}} & \collapsecell{3355} & \cellcolor{CoCurveShade!32}\textbf{41.7} & \cellcolor{CoCurveShade!32}\textbf{61.7} & \cellcolor{CoCurveShade!32}\textbf{67.0} & \cellcolor{CoCurveShade!25}956 & \collapsecell{\underline{1804}} & \collapsecell{\underline{829}} & \cellcolor{CoCurveShade!25}839 & \cellcolor{CoCurveShade!28}\underline{2576} & \collapsecell{643} & \cellcolor{CoCurveShade!32}\textbf{2325} & \collapsecell{9330} & \cellcolor{CoCurveShade!32}\textbf{1874} & \cellcolor{CoCurveShade!32}\textbf{713} & \cellcolor{CoCurveShade!32}\textbf{1741} & \cellcolor{CoCurveShade!32}\textbf{792} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{longtable}{lllrrrrrrrrrrrr!{\color{black!35}\vrule width .5pt}r}
\caption{\textbf{Full downstream accuracy by task.}
All five language models and every method in the matched grid; the 7B--24B models additionally report the 50\% boundary.}
\label{tab:full-unified}\\
\toprule
 & & & \multicolumn{4}{c}{\textbf{Commonsense $\uparrow$}} & \multicolumn{3}{c}{\textbf{Science QA $\uparrow$}} & \multicolumn{4}{c}{\textbf{Reading $\uparrow$}} & \multicolumn{1}{c}{\textbf{Know. $\uparrow$}} & \\
\cmidrule(lr){4-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}\cmidrule(lr){15-15}
\textbf{Model} & \textbf{$\rho$} & \textbf{Method} & \textbf{PIQA} & \textbf{HellaS} & \textbf{WinoG} & \textbf{CSQA} & \textbf{ARC-e} & \textbf{ARC-c} & \textbf{OBQA} & \textbf{BoolQ} & \textbf{RACE} & \textbf{RACE-h} & \textbf{QuAIL} & \textbf{MMLU} & \textbf{Avg$_{12}$} \\
\midrule
\endfirsthead
\toprule
 & & & \multicolumn{4}{c}{\textbf{Commonsense $\uparrow$}} & \multicolumn{3}{c}{\textbf{Science QA $\uparrow$}} & \multicolumn{4}{c}{\textbf{Reading $\uparrow$}} & \multicolumn{1}{c}{\textbf{Know. $\uparrow$}} & \\
\cmidrule(lr){4-7}\cmidrule(lr){8-10}\cmidrule(lr){11-14}\cmidrule(lr){15-15}
\textbf{Model} & \textbf{$\rho$} & \textbf{Method} & \textbf{PIQA} & \textbf{HellaS} & \textbf{WinoG} & \textbf{CSQA} & \textbf{ARC-e} & \textbf{ARC-c} & \textbf{OBQA} & \textbf{BoolQ} & \textbf{RACE} & \textbf{RACE-h} & \textbf{QuAIL} & \textbf{MMLU} & \textbf{Avg$_{12}$} \\
\midrule
\endhead
\midrule\multicolumn{16}{r}{\scriptsize\emph{continued on the next page}}\\
\endfoot
\bottomrule
\endlastfoot
\rowcolor{headgray}\textbf{3B} & -- & \textbf{Dense} & 77.4 & 72.8 & 58.6 & 57.8 & 71.3 & 46.9 & 43.2 & 74.3 & 59.9 & 45.5 & 54.9 & 41.8 & 58.7\se{0.35} \\
 & 20\% & Random & \cellc{0}{63.1} & \cellc{0}{42.4} & \cellc{14}{51.5} & \cellc{0}{32.1} & \cellc{0}{45.0} & \cellc{14}{27.1} & \cellc{0}{28.6} & \cellc{0}{44.5} & \cellc{14}{37.7} & \cellc{0}{29.4} & \cellc{14}{39.7} & \cellc{14}{28.8} & \cellavg{0}{39.2\se{0.34}} \\
 &  & Magnitude & \cellc{14}{66.0} & \cellc{43}{46.8} & \cellc{100}{\textbf{54.2}} & \cellc{57}{37.9} & \cellc{29}{50.5} & \cellc{57}{31.8} & \cellc{57}{31.8} & \cellc{14}{45.8} & \cellc{57}{42.8} & \cellc{43}{33.8} & \cellc{86}{\underline{44.1}} & \cellc{57}{31.6} & \cellavg{29}{43.1\se{0.34}} \\
 &  & Wanda-sp & \cellc{43}{68.9} & \cellc{57}{48.6} & \cellc{29}{51.6} & \cellc{43}{37.7} & \cellc{57}{53.5} & \cellc{43}{30.1} & \cellc{43}{31.6} & \cellc{43}{59.3} & \cellc{43}{41.4} & \cellc{57}{34.0} & \cellc{57}{43.0} & \cellc{43}{30.7} & \cellavg{57}{44.2\se{0.34}} \\
 &  & FLAP & \cellc{29}{67.1} & \cellc{29}{46.4} & \cellc{57}{52.7} & \cellc{29}{36.5} & \cellc{43}{51.4} & \cellc{0}{27.0} & \cellc{14}{28.8} & \cellc{86}{\underline{63.9}} & \cellc{29}{40.1} & \cellc{29}{31.8} & \cellc{29}{42.1} & \cellc{29}{30.2} & \cellavg{43}{43.2\se{0.34}} \\
 &  & LLM-Pruner & \cellc{86}{\underline{70.6}} & \cellc{86}{\underline{55.3}} & \cellc{71}{53.4} & \cellc{86}{\underline{42.3}} & \cellc{86}{\underline{55.2}} & \cellc{86}{\underline{32.7}} & \cellc{100}{\textbf{34.6}} & \cellc{57}{60.8} & \cellc{71}{43.2} & \cellc{86}{\underline{35.0}} & \cellc{43}{42.4} & \cellc{86}{\underline{33.5}} & \cellavg{86}{\underline{46.6}\se{0.35}} \\
 &  & SlimGPT & \cellc{57}{69.3} & \cellc{14}{45.7} & \cellc{43}{52.0} & \cellc{14}{33.1} & \cellc{14}{49.7} & \cellc{29}{27.8} & \cellc{29}{30.6} & \cellc{71}{63.0} & \cellc{0}{37.4} & \cellc{14}{30.7} & \cellc{0}{39.7} & \cellc{0}{28.8} & \cellavg{14}{42.3\se{0.34}} \\
 &  & SlimLLM & \cellc{71}{70.3} & \cellc{71}{52.9} & \cellc{0}{51.4} & \cellc{71}{40.7} & \cellc{71}{54.2} & \cellc{71}{32.3} & \cellc{71}{32.8} & \cellc{29}{46.8} & \cellc{86}{\underline{43.5}} & \cellc{71}{34.4} & \cellc{71}{44.1} & \cellc{71}{32.0} & \cellavg{71}{44.6\se{0.34}} \\
 &  & \textbf{CoCurve} & \cellc{100}{\textbf{70.6}} & \cellc{100}{\textbf{55.7}} & \cellc{86}{\underline{54.1}} & \cellc{100}{\textbf{45.9}} & \cellc{100}{\textbf{57.7}} & \cellc{100}{\textbf{35.2}} & \cellc{86}{\underline{34.4}} & \cellc{100}{\textbf{65.6}} & \cellc{100}{\textbf{49.3}} & \cellc{100}{\textbf{37.8}} & \cellc{100}{\textbf{46.2}} & \cellc{100}{\textbf{33.9}} & \cellavg{100}{\textbf{48.9}\se{0.35}} \\
\midrule
 & 30\% & Random & \cellc{29}{58.8} & \cellc{14}{31.0} & \cellc{29}{49.7} & \cellc{0}{24.0} & \cellc{29}{34.7} & \cellc{43}{23.9} & \cellc{29}{24.8} & \cellc{14}{39.0} & \cellc{14}{29.3} & \cellc{57}{27.4} & \cellc{57}{36.9} & \cellc{29}{27.1} & \cellavg{14}{33.9\se{0.32}} \\
 &  & Magnitude & \cellc{14}{57.5} & \cellc{29}{31.5} & \cellc{86}{\underline{51.2}} & \cellc{43}{28.4} & \cellc{14}{34.3} & \cellc{57}{25.4} & \cellc{0}{23.8} & \cellc{43}{48.3} & \cellc{29}{30.2} & \cellc{14}{26.8} & \cellc{14}{33.6} & \cellc{43}{27.2} & \cellavg{29}{34.8\se{0.33}} \\
 &  & Wanda-sp & \cellc{57}{59.7} & \cellc{57}{33.1} & \cellc{29}{49.7} & \cellc{57}{29.5} & \cellc{57}{42.2} & \cellc{0}{23.0} & \cellc{43}{26.0} & \cellc{57}{51.7} & \cellc{43}{32.9} & \cellc{43}{27.1} & \cellc{29}{35.8} & \cellc{57}{27.3} & \cellavg{57}{36.5\se{0.33}} \\
 &  & FLAP & \cellc{0}{54.2} & \cellc{0}{27.3} & \cellc{0}{49.3} & \cellc{29}{24.7} & \cellc{0}{32.1} & \cellc{29}{23.6} & \cellc{29}{24.8} & \cellc{29}{39.7} & \cellc{0}{27.8} & \cellc{0}{25.8} & \cellc{0}{26.5} & \cellc{0}{26.8} & \cellavg{0}{31.9\se{0.32}} \\
 &  & LLM-Pruner & \cellc{86}{\underline{64.4}} & \cellc{100}{\textbf{42.5}} & \cellc{100}{\textbf{52.6}} & \cellc{86}{\underline{34.4}} & \cellc{71}{44.7} & \cellc{86}{\underline{27.0}} & \cellc{86}{\underline{29.4}} & \cellc{100}{\textbf{62.3}} & \cellc{86}{\underline{39.3}} & \cellc{86}{\underline{31.6}} & \cellc{86}{\underline{40.7}} & \cellc{86}{\underline{29.5}} & \cellavg{86}{\underline{41.5}\se{0.34}} \\
 &  & SlimGPT & \cellc{43}{59.2} & \cellc{43}{32.7} & \cellc{57}{51.0} & \cellc{29}{24.7} & \cellc{43}{35.7} & \cellc{29}{23.6} & \cellc{57}{26.2} & \cellc{71}{56.3} & \cellc{57}{33.7} & \cellc{29}{26.9} & \cellc{43}{36.2} & \cellc{14}{26.8} & \cellavg{43}{36.1\se{0.33}} \\
 &  & SlimLLM & \cellc{100}{\textbf{64.6}} & \cellc{71}{40.0} & \cellc{43}{50.3} & \cellc{71}{33.3} & \cellc{86}{\underline{45.3}} & \cellc{71}{26.4} & \cellc{71}{27.8} & \cellc{0}{38.5} & \cellc{71}{35.3} & \cellc{71}{29.9} & \cellc{71}{38.7} & \cellc{71}{28.8} & \cellavg{71}{38.2\se{0.33}} \\
 &  & \textbf{CoCurve} & \cellc{71}{63.7} & \cellc{86}{\underline{42.3}} & \cellc{86}{\underline{51.2}} & \cellc{100}{\textbf{35.6}} & \cellc{100}{\textbf{45.8}} & \cellc{100}{\textbf{27.7}} & \cellc{100}{\textbf{32.2}} & \cellc{86}{\underline{61.1}} & \cellc{100}{\textbf{39.7}} & \cellc{100}{\textbf{31.9}} & \cellc{100}{\textbf{44.0}} & \cellc{100}{\textbf{30.0}} & \cellavg{100}{\textbf{42.1}\se{0.34}} \\
\midrule
 & 40\% & Random & \cellc{43}{52.7} & \cellc{43}{26.7} & \cellc{86}{\underline{50.5}} & \cellc{43}{23.4} & \cellc{29}{28.8} & \cellc{57}{24.4} & \cellc{43}{24.2} & \cellc{29}{40.1} & \cellc{43}{26.7} & \cellc{0}{24.7} & \cellc{57}{30.1} & \cellc{43}{26.5} & \cellavg{43}{31.6\se{0.32}} \\
 &  & Magnitude & \cellc{29}{51.3} & \cellc{0}{24.9} & \cellc{14}{48.2} & \cellc{0}{21.0} & \cellc{14}{27.6} & \cellc{86}{\underline{25.6}} & \cellc{29}{23.2} & \cellc{0}{38.1} & \cellc{14}{26.2} & \cellc{43}{25.9} & \cellc{0}{24.2} & \cellc{71}{27.0} & \cellavg{0}{30.3\se{0.32}} \\
 &  & Wanda-sp & \cellc{57}{54.2} & \cellc{57}{27.0} & \cellc{29}{48.4} & \cellc{57}{24.2} & \cellc{57}{32.3} & \cellc{0}{20.2} & \cellc{0}{22.8} & \cellc{71}{45.4} & \cellc{57}{28.4} & \cellc{57}{26.4} & \cellc{43}{27.7} & \cellc{0}{26.2} & \cellavg{57}{31.9\se{0.32}} \\
 &  & FLAP & \cellc{14}{50.9} & \cellc{14}{25.3} & \cellc{43}{49.4} & \cellc{14}{21.4} & \cellc{0}{27.3} & \cellc{100}{\textbf{25.8}} & \cellc{29}{23.2} & \cellc{57}{41.4} & \cellc{0}{25.3} & \cellc{14}{25.2} & \cellc{14}{25.3} & \cellc{29}{26.3} & \cellavg{14}{30.6\se{0.32}} \\
 &  & LLM-Pruner & \cellc{86}{\underline{59.0}} & \cellc{100}{\textbf{35.0}} & \cellc{100}{\textbf{51.7}} & \cellc{86}{\underline{29.0}} & \cellc{86}{\underline{37.8}} & \cellc{86}{\underline{25.6}} & \cellc{100}{\textbf{27.6}} & \cellc{100}{\textbf{60.6}} & \cellc{86}{\underline{32.8}} & \cellc{100}{\textbf{28.8}} & \cellc{100}{\textbf{36.6}} & \cellc{86}{\underline{28.0}} & \cellavg{100}{\textbf{37.7}\se{0.33}} \\
 &  & SlimGPT & \cellc{0}{50.2} & \cellc{29}{25.6} & \cellc{14}{48.2} & \cellc{29}{22.5} & \cellc{43}{29.8} & \cellc{29}{22.5} & \cellc{71}{25.6} & \cellc{14}{38.8} & \cellc{29}{26.5} & \cellc{29}{25.6} & \cellc{29}{25.5} & \cellc{14}{26.2} & \cellavg{29}{30.6\se{0.32}} \\
 &  & SlimLLM & \cellc{100}{\textbf{61.0}} & \cellc{86}{\underline{30.9}} & \cellc{57}{49.5} & \cellc{100}{\textbf{29.4}} & \cellc{100}{\textbf{39.9}} & \cellc{29}{22.5} & \cellc{57}{24.8} & \cellc{43}{41.0} & \cellc{71}{32.5} & \cellc{71}{26.6} & \cellc{71}{35.6} & \cellc{100}{\textbf{28.0}} & \cellavg{71}{35.2\se{0.33}} \\
 &  & \textbf{CoCurve} & \cellc{71}{55.9} & \cellc{71}{30.1} & \cellc{71}{49.6} & \cellc{71}{25.2} & \cellc{71}{34.3} & \cellc{57}{24.4} & \cellc{86}{\underline{26.8}} & \cellc{86}{\underline{53.3}} & \cellc{100}{\textbf{33.6}} & \cellc{86}{\underline{28.2}} & \cellc{86}{\underline{36.4}} & \cellc{57}{26.8} & \cellavg{86}{\underline{35.4}\se{0.33}} \\
\midrule
\rowcolor{headgray}\textbf{F3-7B} & -- & \textbf{Dense} & 79.5 & 71.9 & 64.6 & 49.7 & 77.4 & 53.9 & 39.8 & 82.1 & 64.5 & 47.4 & 52.7 & 45.2 & 60.7\se{0.34} \\
 & 20\% & Random & \cellc{71}{74.6} & \cellc{14}{61.5} & \cellc{86}{\underline{58.1}} & \cellc{43}{43.3} & \cellc{100}{\textbf{67.6}} & \cellc{43}{41.6} & \cellc{29}{32.0} & \cellc{100}{\textbf{73.8}} & \cellc{29}{52.6} & \cellc{29}{40.7} & \cellc{29}{48.3} & \cellc{43}{38.1} & \cellavg{29}{52.7\se{0.34}} \\
 &  & Magnitude & \cellc{0}{53.5} & \cellc{0}{27.1} & \cellc{0}{51.0} & \cellc{0}{21.8} & \cellc{0}{31.1} & \cellc{0}{22.1} & \cellc{0}{23.8} & \cellc{0}{39.9} & \cellc{0}{28.8} & \cellc{0}{26.0} & \cellc{0}{28.7} & \cellc{0}{26.7} & \cellavg{0}{31.7\se{0.32}} \\
 &  & Wanda-sp & \cellc{57}{74.4} & \cellc{86}{\underline{63.8}} & \cellc{71}{58.0} & \cellc{100}{\textbf{43.9}} & \cellc{29}{65.2} & \cellc{86}{\underline{42.4}} & \cellc{43}{32.4} & \cellc{57}{72.0} & \cellc{86}{\underline{55.8}} & \cellc{86}{\underline{42.8}} & \cellc{71}{49.4} & \cellc{86}{\underline{38.9}} & \cellavg{86}{\underline{53.3}\se{0.34}} \\
 &  & FLAP & \cellc{86}{\underline{74.7}} & \cellc{100}{\textbf{64.2}} & \cellc{29}{56.8} & \cellc{71}{43.6} & \cellc{57}{67.5} & \cellc{71}{42.3} & \cellc{100}{\textbf{35.2}} & \cellc{71}{72.8} & \cellc{100}{\textbf{56.1}} & \cellc{57}{41.7} & \cellc{43}{48.4} & \cellc{57}{38.2} & \cellavg{100}{\textbf{53.5}\se{0.34}} \\
 &  & LLM-Pruner & \cellc{100}{\textbf{74.8}} & \cellc{57}{62.9} & \cellc{43}{56.9} & \cellc{57}{43.5} & \cellc{71}{\underline{67.6}} & \cellc{100}{\textbf{42.7}} & \cellc{14}{31.8} & \cellc{29}{69.9} & \cellc{57}{55.1} & \cellc{100}{\textbf{43.0}} & \cellc{100}{\textbf{50.1}} & \cellc{100}{\textbf{39.8}} & \cellavg{71}{53.2\se{0.34}} \\
 &  & SlimGPT & \cellc{29}{74.0} & \cellc{57}{62.9} & \cellc{100}{\textbf{59.3}} & \cellc{14}{40.7} & \cellc{43}{66.2} & \cellc{14}{38.3} & \cellc{71}{33.6} & \cellc{86}{\underline{73.1}} & \cellc{71}{55.4} & \cellc{71}{41.9} & \cellc{57}{48.8} & \cellc{71}{38.8} & \cellavg{43}{52.8\se{0.34}} \\
 &  & SlimLLM & \cellc{43}{74.3} & \cellc{29}{62.4} & \cellc{14}{54.2} & \cellc{29}{42.9} & \cellc{14}{63.9} & \cellc{29}{41.2} & \cellc{57}{33.4} & \cellc{14}{65.7} & \cellc{14}{45.1} & \cellc{14}{37.8} & \cellc{14}{42.3} & \cellc{14}{36.8} & \cellavg{14}{50.0\se{0.34}} \\
 &  & \textbf{CoCurve} & \cellc{14}{73.0} & \cellc{71}{63.2} & \cellc{57}{57.9} & \cellc{86}{\underline{43.7}} & \cellc{100}{\textbf{67.6}} & \cellc{57}{41.7} & \cellc{86}{\underline{34.8}} & \cellc{43}{70.8} & \cellc{43}{53.3} & \cellc{43}{41.2} & \cellc{86}{\underline{49.8}} & \cellc{29}{37.8} & \cellavg{57}{52.9\se{0.35}} \\
\midrule
 & 30\% & Random & \cellc{29}{68.4} & \cellc{57}{55.3} & \cellc{100}{\textbf{57.1}} & \cellc{86}{\underline{38.9}} & \cellc{57}{57.2} & \cellc{100}{\textbf{38.1}} & \cellc{14}{26.4} & \cellc{100}{\textbf{65.8}} & \cellc{57}{46.3} & \cellc{57}{36.9} & \cellc{71}{44.8} & \cellc{57}{33.6} & \cellavg{71}{47.4\se{0.34}} \\
 &  & Magnitude & \cellc{0}{54.7} & \cellc{0}{28.3} & \cellc{0}{49.4} & \cellc{0}{23.6} & \cellc{0}{34.0} & \cellc{0}{22.6} & \cellc{0}{23.8} & \cellc{0}{42.4} & \cellc{0}{28.8} & \cellc{0}{26.9} & \cellc{0}{27.8} & \cellc{0}{27.4} & \cellavg{0}{32.5\se{0.32}} \\
 &  & Wanda-sp & \cellc{14}{66.7} & \cellc{14}{52.3} & \cellc{57}{54.9} & \cellc{14}{33.6} & \cellc{14}{53.3} & \cellc{14}{32.0} & \cellc{43}{28.8} & \cellc{57}{65.1} & \cellc{43}{46.0} & \cellc{43}{36.8} & \cellc{29}{42.8} & \cellc{14}{33.2} & \cellavg{14}{45.5\se{0.34}} \\
 &  & FLAP & \cellc{57}{69.0} & \cellc{29}{52.4} & \cellc{43}{54.5} & \cellc{57}{38.2} & \cellc{71}{58.8} & \cellc{57}{34.5} & \cellc{71}{29.4} & \cellc{14}{62.9} & \cellc{29}{45.8} & \cellc{71}{37.2} & \cellc{43}{43.2} & \cellc{43}{33.5} & \cellavg{57}{46.6\se{0.34}} \\
 &  & LLM-Pruner & \cellc{100}{\textbf{70.5}} & \cellc{71}{55.4} & \cellc{86}{\underline{56.6}} & \cellc{71}{38.7} & \cellc{86}{\underline{59.4}} & \cellc{43}{34.0} & \cellc{86}{\underline{29.6}} & \cellc{86}{\underline{65.6}} & \cellc{100}{\textbf{51.0}} & \cellc{86}{\underline{38.2}} & \cellc{100}{\textbf{47.6}} & \cellc{86}{\underline{34.8}} & \cellavg{86}{\underline{48.5}\se{0.34}} \\
 &  & SlimGPT & \cellc{43}{68.6} & \cellc{43}{53.1} & \cellc{29}{53.7} & \cellc{43}{38.1} & \cellc{29}{55.3} & \cellc{29}{33.9} & \cellc{29}{28.4} & \cellc{43}{64.6} & \cellc{71}{47.0} & \cellc{29}{36.0} & \cellc{57}{43.5} & \cellc{29}{33.3} & \cellavg{29}{46.3\se{0.34}} \\
 &  & SlimLLM & \cellc{100}{\textbf{70.5}} & \cellc{100}{\textbf{57.2}} & \cellc{14}{52.6} & \cellc{29}{37.7} & \cellc{43}{56.2} & \cellc{86}{\underline{36.4}} & \cellc{57}{29.2} & \cellc{86}{\underline{65.6}} & \cellc{14}{44.3} & \cellc{14}{34.6} & \cellc{14}{37.9} & \cellc{71}{34.6} & \cellavg{43}{46.4\se{0.34}} \\
 &  & \textbf{CoCurve} & \cellc{71}{\underline{69.3}} & \cellc{86}{\underline{57.1}} & \cellc{71}{56.1} & \cellc{100}{\textbf{42.5}} & \cellc{100}{\textbf{61.3}} & \cellc{71}{35.2} & \cellc{100}{\textbf{31.2}} & \cellc{29}{64.0} & \cellc{86}{\underline{48.5}} & \cellc{100}{\textbf{38.5}} & \cellc{86}{\underline{46.0}} & \cellc{100}{\textbf{35.8}} & \cellavg{100}{\textbf{48.8}\se{0.34}} \\
\midrule
 & 40\% & Random & \cellc{57}{62.7} & \cellc{57}{43.4} & \cellc{71}{51.9} & \cellc{71}{31.4} & \cellc{57}{45.9} & \cellc{86}{\underline{29.7}} & \cellc{29}{23.6} & \cellc{43}{49.0} & \cellc{71}{39.6} & \cellc{71}{33.3} & \cellc{86}{\underline{42.8}} & \cellc{57}{29.8} & \cellavg{71}{40.3\se{0.33}} \\
 &  & Magnitude & \cellc{0}{52.9} & \cellc{0}{27.1} & \cellc{0}{49.8} & \cellc{0}{24.4} & \cellc{0}{32.0} & \cellc{0}{22.4} & \cellc{29}{23.6} & \cellc{14}{47.6} & \cellc{0}{29.7} & \cellc{0}{26.7} & \cellc{0}{23.4} & \cellc{0}{27.3} & \cellavg{0}{32.2\se{0.32}} \\
 &  & Wanda-sp & \cellc{29}{59.9} & \cellc{14}{39.0} & \cellc{14}{50.0} & \cellc{43}{28.6} & \cellc{29}{43.4} & \cellc{43}{27.0} & \cellc{57}{26.2} & \cellc{0}{47.3} & \cellc{14}{33.4} & \cellc{43}{30.1} & \cellc{43}{35.4} & \cellc{29}{29.1} & \cellavg{29}{37.5\se{0.33}} \\
 &  & FLAP & \cellc{14}{57.8} & \cellc{29}{39.3} & \cellc{29}{50.5} & \cellc{29}{28.3} & \cellc{14}{41.3} & \cellc{14}{24.8} & \cellc{0}{23.0} & \cellc{29}{48.3} & \cellc{43}{34.5} & \cellc{14}{29.5} & \cellc{29}{33.3} & \cellc{14}{28.7} & \cellavg{14}{36.6\se{0.33}} \\
 &  & LLM-Pruner & \cellc{100}{\textbf{65.2}} & \cellc{86}{\underline{46.1}} & \cellc{86}{\underline{52.6}} & \cellc{100}{\textbf{34.9}} & \cellc{86}{\underline{49.7}} & \cellc{57}{28.8} & \cellc{71}{27.0} & \cellc{86}{\underline{62.9}} & \cellc{100}{\textbf{44.1}} & \cellc{100}{\textbf{34.7}} & \cellc{100}{\textbf{44.4}} & \cellc{86}{\underline{31.1}} & \cellavg{100}{\textbf{43.5}\se{0.34}} \\
 &  & SlimGPT & \cellc{43}{61.7} & \cellc{43}{40.4} & \cellc{57}{51.5} & \cellc{57}{30.5} & \cellc{43}{45.0} & \cellc{29}{25.7} & \cellc{43}{25.6} & \cellc{57}{50.3} & \cellc{57}{36.8} & \cellc{57}{31.3} & \cellc{57}{38.8} & \cellc{43}{29.7} & \cellavg{43}{38.9\se{0.33}} \\
 &  & SlimLLM & \cellc{71}{63.5} & \cellc{71}{43.5} & \cellc{43}{50.6} & \cellc{14}{27.8} & \cellc{71}{47.5} & \cellc{71}{29.3} & \cellc{100}{\textbf{27.6}} & \cellc{71}{59.3} & \cellc{43}{34.5} & \cellc{29}{29.8} & \cellc{14}{30.5} & \cellc{71}{30.0} & \cellavg{57}{39.5\se{0.33}} \\
 &  & \textbf{CoCurve} & \cellc{86}{\underline{63.8}} & \cellc{100}{\textbf{46.3}} & \cellc{100}{\textbf{53.1}} & \cellc{86}{\underline{34.7}} & \cellc{100}{\textbf{50.1}} & \cellc{100}{\textbf{31.0}} & \cellc{86}{\underline{27.2}} & \cellc{100}{\textbf{63.2}} & \cellc{86}{\underline{42.1}} & \cellc{86}{\underline{33.9}} & \cellc{71}{42.1} & \cellc{100}{\textbf{31.6}} & \cellavg{86}{\underline{43.3}\se{0.34}} \\
\midrule
 & 50\% & Random & \cellc{57}{57.1} & \cellc{71}{34.7} & \cellc{43}{50.8} & \cellc{71}{25.7} & \cellc{86}{\underline{37.2}} & \cellc{57}{24.6} & \cellc{57}{24.8} & \cellc{71}{48.1} & \cellc{86}{\underline{35.7}} & \cellc{100}{\textbf{30.8}} & \cellc{100}{\textbf{38.4}} & \cellc{43}{27.4} & \cellavg{71}{36.3\se{0.33}} \\
 &  & Magnitude & \cellc{0}{52.3} & \cellc{0}{26.7} & \cellc{86}{\underline{50.9}} & \cellc{43}{23.8} & \cellc{43}{31.7} & \cellc{29}{23.4} & \cellc{57}{24.8} & \cellc{0}{40.9} & \cellc{43}{28.8} & \cellc{0}{25.3} & \cellc{29}{27.8} & \cellc{71}{27.5} & \cellavg{0}{32.0\se{0.32}} \\
 &  & Wanda-sp & \cellc{29}{52.4} & \cellc{29}{27.7} & \cellc{29}{50.6} & \cellc{14}{22.8} & \cellc{29}{29.6} & \cellc{14}{22.3} & \cellc{100}{\textbf{27.8}} & \cellc{14}{41.8} & \cellc{57}{29.8} & \cellc{43}{27.1} & \cellc{57}{29.3} & \cellc{29}{27.0} & \cellavg{43}{32.3\se{0.32}} \\
 &  & FLAP & \cellc{29}{52.4} & \cellc{43}{28.1} & \cellc{86}{\underline{50.9}} & \cellc{57}{24.5} & \cellc{29}{29.6} & \cellc{0}{22.2} & \cellc{14}{24.2} & \cellc{43}{43.4} & \cellc{14}{27.6} & \cellc{57}{28.0} & \cellc{14}{27.2} & \cellc{0}{26.8} & \cellavg{29}{32.1\se{0.32}} \\
 &  & LLM-Pruner & \cellc{100}{\textbf{60.2}} & \cellc{86}{\underline{35.5}} & \cellc{0}{49.4} & \cellc{100}{\textbf{29.4}} & \cellc{100}{\textbf{37.5}} & \cellc{100}{\textbf{25.3}} & \cellc{14}{24.2} & \cellc{57}{47.3} & \cellc{100}{\textbf{36.2}} & \cellc{71}{29.6} & \cellc{71}{34.9} & \cellc{100}{\textbf{28.9}} & \cellavg{86}{\underline{36.5}\se{0.33}} \\
 &  & SlimGPT & \cellc{43}{52.8} & \cellc{14}{27.5} & \cellc{14}{50.4} & \cellc{0}{21.9} & \cellc{0}{28.9} & \cellc{43}{23.8} & \cellc{71}{25.6} & \cellc{29}{43.2} & \cellc{0}{27.6} & \cellc{29}{27.1} & \cellc{57}{29.3} & \cellc{14}{27.0} & \cellavg{14}{32.1\se{0.32}} \\
 &  & SlimLLM & \cellc{86}{\underline{60.0}} & \cellc{57}{32.1} & \cellc{86}{\underline{50.9}} & \cellc{29}{23.3} & \cellc{57}{35.9} & \cellc{86}{\underline{25.1}} & \cellc{29}{24.6} & \cellc{100}{\textbf{59.1}} & \cellc{29}{28.6} & \cellc{14}{27.0} & \cellc{0}{22.9} & \cellc{57}{27.5} & \cellavg{57}{34.7\se{0.32}} \\
 &  & \textbf{CoCurve} & \cellc{71}{59.4} & \cellc{100}{\textbf{35.7}} & \cellc{100}{\textbf{51.9}} & \cellc{86}{\underline{25.9}} & \cellc{71}{36.9} & \cellc{71}{24.9} & \cellc{86}{\underline{27.6}} & \cellc{86}{\underline{57.2}} & \cellc{71}{35.0} & \cellc{86}{\underline{30.4}} & \cellc{86}{\underline{38.1}} & \cellc{86}{\underline{28.5}} & \cellavg{100}{\textbf{37.6}\se{0.33}} \\
\midrule
\rowcolor{headgray}\textbf{8B-It} & -- & \textbf{Dense} & 80.9 & 77.4 & 66.2 & 59.2 & 78.1 & 54.4 & 47.6 & 85.0 & 68.8 & 54.1 & 62.7 & 47.8 & 65.2\se{0.34} \\
 & 20\% & Random & \cellc{0}{68.2} & \cellc{0}{53.8} & \cellc{0}{54.5} & \cellc{0}{38.5} & \cellc{0}{50.3} & \cellc{0}{29.4} & \cellc{0}{31.4} & \cellc{29}{65.4} & \cellc{0}{47.1} & \cellc{0}{36.1} & \cellc{57}{47.8} & \cellc{0}{31.8} & \cellavg{0}{46.2\se{0.34}} \\
 &  & Magnitude & \cellc{14}{68.9} & \cellc{14}{55.5} & \cellc{29}{55.9} & \cellc{14}{41.7} & \cellc{14}{54.6} & \cellc{14}{31.4} & \cellc{14}{32.4} & \cellc{14}{65.2} & \cellc{43}{50.2} & \cellc{43}{39.1} & \cellc{71}{49.4} & \cellc{14}{32.8} & \cellavg{14}{48.1\se{0.34}} \\
 &  & Wanda-sp & \cellc{57}{73.7} & \cellc{29}{57.4} & \cellc{71}{57.0} & \cellc{71}{48.9} & \cellc{57}{62.5} & \cellc{71}{38.8} & \cellc{43}{36.4} & \cellc{71}{72.2} & \cellc{71}{52.8} & \cellc{29}{38.7} & \cellc{29}{46.6} & \cellc{57}{35.6} & \cellavg{57}{51.7\se{0.35}} \\
 &  & FLAP & \cellc{29}{73.2} & \cellc{57}{59.0} & \cellc{14}{54.9} & \cellc{43}{46.7} & \cellc{86}{\underline{62.5}} & \cellc{57}{37.7} & \cellc{71}{38.2} & \cellc{57}{70.9} & \cellc{29}{49.9} & \cellc{57}{39.2} & \cellc{14}{45.6} & \cellc{43}{35.3} & \cellavg{43}{51.1\se{0.35}} \\
 &  & LLM-Pruner & \cellc{71}{75.0} & \cellc{86}{\underline{64.6}} & \cellc{86}{\underline{57.4}} & \cellc{100}{\textbf{51.8}} & \cellc{29}{60.4} & \cellc{29}{37.2} & \cellc{57}{36.8} & \cellc{100}{\textbf{79.1}} & \cellc{86}{\underline{57.2}} & \cellc{100}{\textbf{45.2}} & \cellc{86}{\underline{52.4}} & \cellc{71}{36.8} & \cellavg{86}{\underline{54.5}\se{0.34}} \\
 &  & SlimGPT & \cellc{43}{73.4} & \cellc{43}{58.8} & \cellc{57}{56.6} & \cellc{29}{44.6} & \cellc{43}{61.9} & \cellc{43}{37.4} & \cellc{29}{35.4} & \cellc{0}{64.3} & \cellc{14}{47.8} & \cellc{14}{36.6} & \cellc{0}{44.5} & \cellc{29}{35.1} & \cellavg{29}{49.7\se{0.35}} \\
 &  & SlimLLM & \cellc{86}{\underline{75.2}} & \cellc{71}{60.0} & \cellc{43}{56.2} & \cellc{57}{47.6} & \cellc{100}{\textbf{65.2}} & \cellc{86}{\underline{39.5}} & \cellc{100}{\textbf{39.8}} & \cellc{43}{65.8} & \cellc{57}{51.3} & \cellc{71}{39.4} & \cellc{57}{47.8} & \cellc{86}{\underline{37.2}} & \cellavg{71}{52.1\se{0.35}} \\
 &  & \textbf{CoCurve} & \cellc{100}{\textbf{75.8}} & \cellc{100}{\textbf{67.5}} & \cellc{100}{\textbf{61.0}} & \cellc{86}{\underline{50.4}} & \cellc{86}{\underline{62.5}} & \cellc{100}{\textbf{41.9}} & \cellc{86}{\underline{39.6}} & \cellc{86}{\underline{78.3}} & \cellc{100}{\textbf{58.1}} & \cellc{86}{\underline{44.0}} & \cellc{100}{\textbf{54.1}} & \cellc{100}{\textbf{38.5}} & \cellavg{100}{\textbf{56.0}\se{0.35}} \\
\midrule
 & 30\% & Random & \cellc{14}{60.6} & \cellc{57}{40.2} & \cellc{71}{53.5} & \cellc{14}{29.6} & \cellc{14}{41.0} & \cellc{0}{24.1} & \cellc{14}{26.6} & \cellc{14}{47.8} & \cellc{57}{41.4} & \cellc{57}{31.8} & \cellc{71}{42.6} & \cellc{29}{28.6} & \cellavg{29}{39.0\se{0.33}} \\
 &  & Magnitude & \cellc{0}{57.0} & \cellc{0}{32.2} & \cellc{0}{51.0} & \cellc{0}{24.7} & \cellc{0}{31.5} & \cellc{29}{25.0} & \cellc{0}{25.6} & \cellc{57}{51.3} & \cellc{0}{33.1} & \cellc{0}{28.8} & \cellc{0}{34.8} & \cellc{0}{27.3} & \cellavg{0}{35.2\se{0.33}} \\
 &  & Wanda-sp & \cellc{57}{65.7} & \cellc{29}{38.5} & \cellc{57}{53.4} & \cellc{57}{33.7} & \cellc{57}{45.8} & \cellc{57}{27.8} & \cellc{71}{28.2} & \cellc{0}{47.7} & \cellc{71}{41.9} & \cellc{43}{31.0} & \cellc{57}{40.1} & \cellc{57}{29.6} & \cellavg{57}{40.3\se{0.34}} \\
 &  & FLAP & \cellc{57}{65.7} & \cellc{71}{41.0} & \cellc{86}{\underline{53.6}} & \cellc{43}{33.5} & \cellc{43}{43.8} & \cellc{14}{24.8} & \cellc{29}{26.8} & \cellc{29}{51.2} & \cellc{43}{37.8} & \cellc{71}{32.0} & \cellc{29}{37.2} & \cellc{43}{29.0} & \cellavg{43}{39.7\se{0.33}} \\
 &  & LLM-Pruner & \cellc{100}{\textbf{71.0}} & \cellc{86}{\underline{54.4}} & \cellc{43}{52.4} & \cellc{100}{\textbf{43.2}} & \cellc{71}{51.0} & \cellc{86}{\underline{33.2}} & \cellc{86}{\underline{30.4}} & \cellc{100}{\textbf{73.4}} & \cellc{100}{\textbf{48.4}} & \cellc{100}{\textbf{38.8}} & \cellc{86}{\underline{47.8}} & \cellc{86}{\underline{31.9}} & \cellavg{86}{\underline{48.0}\se{0.34}} \\
 &  & SlimGPT & \cellc{29}{62.1} & \cellc{43}{38.9} & \cellc{14}{51.2} & \cellc{29}{30.4} & \cellc{29}{42.8} & \cellc{43}{25.4} & \cellc{43}{27.4} & \cellc{57}{51.3} & \cellc{14}{35.4} & \cellc{29}{29.4} & \cellc{43}{38.0} & \cellc{14}{27.9} & \cellavg{14}{38.4\se{0.33}} \\
 &  & SlimLLM & \cellc{71}{69.5} & \cellc{14}{37.8} & \cellc{29}{52.0} & \cellc{71}{36.9} & \cellc{86}{\underline{53.0}} & \cellc{71}{28.8} & \cellc{71}{28.2} & \cellc{71}{62.5} & \cellc{29}{35.9} & \cellc{29}{29.4} & \cellc{29}{37.2} & \cellc{71}{30.4} & \cellavg{71}{41.8\se{0.34}} \\
 &  & \textbf{CoCurve} & \cellc{86}{\underline{70.5}} & \cellc{100}{\textbf{55.8}} & \cellc{100}{\textbf{55.5}} & \cellc{86}{\underline{41.0}} & \cellc{100}{\textbf{55.6}} & \cellc{100}{\textbf{34.4}} & \cellc{100}{\textbf{35.2}} & \cellc{86}{\underline{73.1}} & \cellc{86}{\underline{46.5}} & \cellc{86}{\underline{37.3}} & \cellc{100}{\textbf{50.1}} & \cellc{100}{\textbf{33.4}} & \cellavg{100}{\textbf{49.0}\se{0.35}} \\
\midrule
 & 40\% & Random & \cellc{43}{54.0} & \cellc{57}{29.0} & \cellc{57}{50.5} & \cellc{43}{24.1} & \cellc{43}{31.3} & \cellc{14}{23.4} & \cellc{29}{24.0} & \cellc{43}{42.5} & \cellc{71}{33.3} & \cellc{43}{26.4} & \cellc{71}{35.4} & \cellc{43}{26.7} & \cellavg{57}{33.4\se{0.32}} \\
 &  & Magnitude & \cellc{0}{51.1} & \cellc{0}{25.4} & \cellc{71}{50.8} & \cellc{0}{19.0} & \cellc{0}{25.7} & \cellc{71}{25.9} & \cellc{71}{27.8} & \cellc{57}{48.2} & \cellc{14}{25.6} & \cellc{14}{25.8} & \cellc{29}{24.4} & \cellc{14}{26.2} & \cellavg{29}{31.3\se{0.32}} \\
 &  & Wanda-sp & \cellc{57}{54.8} & \cellc{43}{26.3} & \cellc{0}{48.2} & \cellc{57}{25.6} & \cellc{57}{33.1} & \cellc{0}{22.4} & \cellc{14}{22.8} & \cellc{14}{38.7} & \cellc{43}{27.8} & \cellc{29}{26.0} & \cellc{43}{24.8} & \cellc{29}{26.6} & \cellavg{43}{31.4\se{0.32}} \\
 &  & FLAP & \cellc{29}{52.1} & \cellc{14}{26.0} & \cellc{29}{49.2} & \cellc{29}{22.0} & \cellc{29}{28.0} & \cellc{29}{23.5} & \cellc{0}{22.6} & \cellc{29}{41.6} & \cellc{29}{26.6} & \cellc{0}{25.4} & \cellc{14}{23.3} & \cellc{0}{25.6} & \cellavg{0}{30.5\se{0.32}} \\
 &  & LLM-Pruner & \cellc{100}{\textbf{65.3}} & \cellc{100}{\textbf{42.7}} & \cellc{100}{\textbf{52.2}} & \cellc{100}{\textbf{33.4}} & \cellc{71}{40.0} & \cellc{86}{\underline{28.1}} & \cellc{57}{26.8} & \cellc{100}{\textbf{65.1}} & \cellc{86}{\underline{36.0}} & \cellc{86}{\underline{32.2}} & \cellc{86}{\underline{40.2}} & \cellc{100}{\textbf{29.7}} & \cellavg{86}{\underline{41.0}\se{0.33}} \\
 &  & SlimGPT & \cellc{14}{51.9} & \cellc{29}{26.2} & \cellc{29}{49.2} & \cellc{14}{21.0} & \cellc{14}{27.9} & \cellc{43}{23.9} & \cellc{86}{\underline{29.2}} & \cellc{0}{38.2} & \cellc{0}{25.3} & \cellc{57}{26.7} & \cellc{0}{21.1} & \cellc{57}{26.9} & \cellavg{14}{30.6\se{0.32}} \\
 &  & SlimLLM & \cellc{71}{62.6} & \cellc{71}{31.2} & \cellc{43}{50.4} & \cellc{71}{29.2} & \cellc{100}{\textbf{41.6}} & \cellc{57}{24.0} & \cellc{43}{25.0} & \cellc{71}{51.2} & \cellc{57}{31.6} & \cellc{71}{27.3} & \cellc{57}{32.1} & \cellc{71}{27.6} & \cellavg{71}{36.1\se{0.33}} \\
 &  & \textbf{CoCurve} & \cellc{86}{\underline{64.0}} & \cellc{86}{\underline{41.0}} & \cellc{86}{\underline{51.4}} & \cellc{86}{\underline{31.9}} & \cellc{86}{\underline{41.6}} & \cellc{100}{\textbf{28.7}} & \cellc{100}{\textbf{29.6}} & \cellc{86}{\underline{62.3}} & \cellc{100}{\textbf{41.9}} & \cellc{100}{\textbf{32.2}} & \cellc{100}{\textbf{42.8}} & \cellc{86}{\underline{29.3}} & \cellavg{100}{\textbf{41.4}\se{0.34}} \\
\midrule
 & 50\% & Random & \cellc{43}{50.8} & \cellc{0}{24.3} & \cellc{0}{48.0} & \cellc{57}{21.2} & \cellc{43}{26.9} & \cellc{29}{24.1} & \cellc{29}{22.8} & \cellc{0}{39.5} & \cellc{57}{26.0} & \cellc{71}{26.5} & \cellc{57}{26.6} & \cellc{71}{26.6} & \cellavg{14}{30.3\se{0.32}} \\
 &  & Magnitude & \cellc{14}{50.0} & \cellc{29}{25.7} & \cellc{14}{48.3} & \cellc{0}{18.6} & \cellc{57}{27.0} & \cellc{100}{\textbf{27.5}} & \cellc{86}{\underline{25.2}} & \cellc{71}{58.3} & \cellc{14}{24.5} & \cellc{14}{24.2} & \cellc{14}{22.5} & \cellc{0}{24.7} & \cellavg{43}{31.4\se{0.32}} \\
 &  & Wanda-sp & \cellc{57}{51.8} & \cellc{57}{26.1} & \cellc{29}{48.6} & \cellc{14}{20.0} & \cellc{14}{24.7} & \cellc{14}{21.5} & \cellc{14}{21.2} & \cellc{29}{43.2} & \cellc{29}{25.1} & \cellc{29}{24.7} & \cellc{100}{\textbf{28.5}} & \cellc{29}{25.5} & \cellavg{0}{30.1\se{0.31}} \\
 &  & FLAP & \cellc{0}{49.8} & \cellc{14}{24.8} & \cellc{43}{49.3} & \cellc{43}{20.4} & \cellc{0}{24.4} & \cellc{71}{26.3} & \cellc{14}{21.2} & \cellc{57}{55.9} & \cellc{43}{25.1} & \cellc{43}{25.1} & \cellc{71}{27.2} & \cellc{43}{25.8} & \cellavg{29}{31.3\se{0.31}} \\
 &  & LLM-Pruner & \cellc{100}{\textbf{58.0}} & \cellc{100}{\textbf{33.2}} & \cellc{100}{\textbf{51.1}} & \cellc{100}{\textbf{25.7}} & \cellc{86}{\underline{32.7}} & \cellc{57}{26.1} & \cellc{57}{24.2} & \cellc{14}{41.4} & \cellc{86}{\underline{29.7}} & \cellc{100}{\textbf{29.4}} & \cellc{29}{24.4} & \cellc{100}{\textbf{27.9}} & \cellavg{86}{\underline{33.7}\se{0.32}} \\
 &  & SlimGPT & \cellc{29}{50.7} & \cellc{43}{25.8} & \cellc{71}{50.0} & \cellc{29}{20.1} & \cellc{29}{26.2} & \cellc{43}{24.1} & \cellc{100}{\textbf{26.6}} & \cellc{86}{\underline{58.4}} & \cellc{0}{23.8} & \cellc{0}{24.1} & \cellc{86}{\underline{27.9}} & \cellc{14}{25.3} & \cellavg{57}{31.9\se{0.32}} \\
 &  & SlimLLM & \cellc{86}{\underline{56.0}} & \cellc{71}{26.9} & \cellc{57}{49.6} & \cellc{71}{23.5} & \cellc{100}{\textbf{33.6}} & \cellc{0}{20.5} & \cellc{43}{24.0} & \cellc{43}{52.2} & \cellc{71}{28.6} & \cellc{57}{25.7} & \cellc{0}{17.4} & \cellc{57}{26.5} & \cellavg{71}{32.0\se{0.32}} \\
 &  & \textbf{CoCurve} & \cellc{71}{55.7} & \cellc{86}{\underline{30.0}} & \cellc{86}{\underline{50.4}} & \cellc{86}{\underline{24.2}} & \cellc{71}{30.7} & \cellc{86}{\underline{26.5}} & \cellc{71}{24.8} & \cellc{100}{\textbf{60.8}} & \cellc{100}{\textbf{31.1}} & \cellc{86}{\underline{27.8}} & \cellc{43}{24.5} & \cellc{86}{\underline{27.5}} & \cellavg{100}{\textbf{34.5}\se{0.32}} \\
\midrule
\rowcolor{headgray}\textbf{Nemo-12B} & -- & \textbf{Dense} & 82.3 & 80.0 & 72.1 & 53.8 & 81.0 & 59.5 & 48.2 & 85.1 & 66.3 & 50.2 & 57.4 & 47.4 & 65.3\se{0.34} \\
 & 20\% & Random & \cellc{71}{75.6} & \cellc{71}{64.9} & \cellc{57}{60.4} & \cellc{29}{39.6} & \cellc{43}{59.4} & \cellc{43}{37.8} & \cellc{71}{35.8} & \cellc{14}{63.1} & \cellc{57}{49.3} & \cellc{57}{38.1} & \cellc{71}{50.4} & \cellc{71}{35.6} & \cellavg{43}{50.8\se{0.34}} \\
 &  & Magnitude & \cellc{14}{74.1} & \cellc{0}{61.4} & \cellc{71}{\underline{60.5}} & \cellc{71}{42.2} & \cellc{14}{59.0} & \cellc{14}{36.5} & \cellc{14}{33.0} & \cellc{57}{64.3} & \cellc{43}{49.1} & \cellc{29}{37.4} & \cellc{57}{48.4} & \cellc{14}{34.6} & \cellavg{29}{50.1\se{0.34}} \\
 &  & Wanda-sp & \cellc{57}{74.8} & \cellc{57}{63.8} & \cellc{14}{56.5} & \cellc{43}{41.2} & \cellc{57}{62.8} & \cellc{71}{41.8} & \cellc{57}{35.4} & \cellc{71}{65.7} & \cellc{29}{48.4} & \cellc{43}{38.0} & \cellc{29}{47.3} & \cellc{57}{35.5} & \cellavg{57}{50.9\se{0.35}} \\
 &  & FLAP & \cellc{0}{72.7} & \cellc{43}{63.5} & \cellc{0}{55.0} & \cellc{14}{39.1} & \cellc{29}{59.2} & \cellc{29}{36.6} & \cellc{14}{33.0} & \cellc{0}{63.1} & \cellc{14}{47.4} & \cellc{14}{36.2} & \cellc{0}{43.9} & \cellc{43}{35.4} & \cellavg{14}{48.8\se{0.34}} \\
 &  & LLM-Pruner & \cellc{86}{\underline{76.2}} & \cellc{100}{\textbf{67.4}} & \cellc{100}{\textbf{62.9}} & \cellc{100}{\textbf{46.4}} & \cellc{100}{\textbf{70.7}} & \cellc{100}{\textbf{46.0}} & \cellc{86}{\underline{37.2}} & \cellc{43}{64.1} & \cellc{100}{\textbf{57.1}} & \cellc{100}{\textbf{42.5}} & \cellc{86}{\underline{51.6}} & \cellc{100}{\textbf{37.6}} & \cellavg{86}{\underline{55.0}\se{0.35}} \\
 &  & SlimGPT & \cellc{29}{74.2} & \cellc{29}{62.4} & \cellc{43}{59.1} & \cellc{0}{36.9} & \cellc{0}{54.8} & \cellc{0}{35.6} & \cellc{29}{33.6} & \cellc{43}{64.1} & \cellc{0}{43.3} & \cellc{0}{35.2} & \cellc{14}{45.8} & \cellc{0}{33.7} & \cellavg{0}{48.2\se{0.34}} \\
 &  & SlimLLM & \cellc{43}{74.4} & \cellc{14}{62.3} & \cellc{29}{57.9} & \cellc{57}{41.3} & \cellc{71}{63.8} & \cellc{57}{39.5} & \cellc{57}{35.4} & \cellc{86}{\underline{68.2}} & \cellc{71}{50.8} & \cellc{71}{39.1} & \cellc{43}{47.7} & \cellc{29}{35.0} & \cellavg{71}{51.3\se{0.35}} \\
 &  & \textbf{CoCurve} & \cellc{100}{\textbf{76.3}} & \cellc{86}{\underline{66.5}} & \cellc{100}{\textbf{62.9}} & \cellc{86}{\underline{42.7}} & \cellc{86}{\underline{66.5}} & \cellc{86}{\underline{43.3}} & \cellc{100}{\textbf{39.4}} & \cellc{100}{\textbf{79.1}} & \cellc{86}{\underline{54.1}} & \cellc{86}{\underline{41.0}} & \cellc{100}{\textbf{52.6}} & \cellc{86}{\underline{36.9}} & \cellavg{100}{\textbf{55.1}\se{0.34}} \\
\midrule
 & 30\% & Random & \cellc{43}{66.1} & \cellc{71}{51.8} & \cellc{57}{54.1} & \cellc{57}{33.0} & \cellc{43}{47.2} & \cellc{57}{29.5} & \cellc{57}{30.2} & \cellc{0}{48.5} & \cellc{57}{41.0} & \cellc{57}{32.4} & \cellc{71}{44.9} & \cellc{57}{30.2} & \cellavg{43}{42.4\se{0.34}} \\
 &  & Magnitude & \cellc{0}{58.1} & \cellc{0}{34.9} & \cellc{0}{50.4} & \cellc{0}{24.4} & \cellc{0}{34.0} & \cellc{0}{24.3} & \cellc{0}{27.2} & \cellc{43}{58.8} & \cellc{0}{32.2} & \cellc{0}{28.8} & \cellc{0}{33.6} & \cellc{0}{27.3} & \cellavg{0}{36.2\se{0.33}} \\
 &  & Wanda-sp & \cellc{57}{66.2} & \cellc{57}{46.5} & \cellc{14}{51.5} & \cellc{43}{31.0} & \cellc{57}{48.6} & \cellc{29}{28.6} & \cellc{29}{29.4} & \cellc{71}{62.1} & \cellc{71}{42.1} & \cellc{71}{32.8} & \cellc{57}{42.1} & \cellc{43}{30.2} & \cellavg{57}{42.6\se{0.34}} \\
 &  & FLAP & \cellc{14}{64.0} & \cellc{29}{45.6} & \cellc{29}{52.0} & \cellc{14}{29.3} & \cellc{29}{42.0} & \cellc{14}{27.2} & \cellc{43}{29.6} & \cellc{14}{56.5} & \cellc{29}{38.5} & \cellc{29}{31.8} & \cellc{29}{39.5} & \cellc{29}{29.4} & \cellavg{29}{40.5\se{0.34}} \\
 &  & LLM-Pruner & \cellc{100}{\textbf{72.0}} & \cellc{100}{\textbf{57.6}} & \cellc{100}{\textbf{58.7}} & \cellc{100}{\textbf{40.6}} & \cellc{100}{\textbf{59.9}} & \cellc{100}{\textbf{37.3}} & \cellc{100}{\textbf{31.4}} & \cellc{100}{\textbf{64.9}} & \cellc{100}{\textbf{50.7}} & \cellc{100}{\textbf{38.5}} & \cellc{86}{\underline{48.0}} & \cellc{100}{\textbf{33.0}} & \cellavg{100}{\textbf{49.4}\se{0.34}} \\
 &  & SlimGPT & \cellc{29}{64.4} & \cellc{14}{44.5} & \cellc{43}{53.2} & \cellc{29}{30.9} & \cellc{14}{41.6} & \cellc{43}{28.7} & \cellc{100}{\textbf{31.4}} & \cellc{29}{56.9} & \cellc{14}{34.1} & \cellc{14}{30.6} & \cellc{14}{39.3} & \cellc{14}{29.0} & \cellavg{14}{40.4\se{0.34}} \\
 &  & SlimLLM & \cellc{71}{68.2} & \cellc{43}{46.3} & \cellc{71}{54.1} & \cellc{71}{34.2} & \cellc{71}{53.6} & \cellc{71}{31.3} & \cellc{14}{28.8} & \cellc{71}{62.1} & \cellc{43}{40.3} & \cellc{43}{32.0} & \cellc{43}{40.1} & \cellc{71}{30.8} & \cellavg{71}{43.5\se{0.34}} \\
 &  & \textbf{CoCurve} & \cellc{86}{\underline{71.4}} & \cellc{86}{\underline{56.7}} & \cellc{86}{\underline{57.5}} & \cellc{86}{\underline{38.9}} & \cellc{86}{\underline{56.7}} & \cellc{86}{\underline{35.3}} & \cellc{71}{\underline{30.4}} & \cellc{86}{\underline{62.9}} & \cellc{86}{\underline{48.7}} & \cellc{86}{\underline{37.3}} & \cellc{100}{\textbf{48.7}} & \cellc{86}{\underline{31.7}} & \cellavg{86}{\underline{48.0}\se{0.34}} \\
\midrule
 & 40\% & Random & \cellc{57}{57.3} & \cellc{71}{34.1} & \cellc{43}{49.6} & \cellc{71}{27.0} & \cellc{43}{35.4} & \cellc{14}{22.8} & \cellc{57}{24.6} & \cellc{57}{58.0} & \cellc{71}{33.1} & \cellc{71}{27.9} & \cellc{71}{33.6} & \cellc{43}{27.0} & \cellavg{71}{35.9\se{0.33}} \\
 &  & Magnitude & \cellc{0}{49.4} & \cellc{0}{26.0} & \cellc{14}{48.2} & \cellc{14}{21.0} & \cellc{0}{25.0} & \cellc{71}{25.4} & \cellc{86}{\underline{25.6}} & \cellc{0}{38.4} & \cellc{0}{24.5} & \cellc{0}{26.3} & \cellc{0}{23.8} & \cellc{29}{26.7} & \cellavg{0}{30.0\se{0.32}} \\
 &  & Wanda-sp & \cellc{43}{56.3} & \cellc{29}{29.3} & \cellc{57}{49.9} & \cellc{43}{26.0} & \cellc{57}{35.7} & \cellc{29}{23.3} & \cellc{0}{22.8} & \cellc{71}{59.1} & \cellc{29}{28.8} & \cellc{71}{27.9} & \cellc{43}{28.8} & \cellc{57}{27.2} & \cellavg{43}{34.6\se{0.32}} \\
 &  & FLAP & \cellc{29}{53.8} & \cellc{43}{29.8} & \cellc{29}{48.9} & \cellc{29}{24.4} & \cellc{29}{29.1} & \cellc{43}{23.4} & \cellc{57}{24.6} & \cellc{43}{55.1} & \cellc{14}{28.2} & \cellc{43}{27.3} & \cellc{14}{27.8} & \cellc{14}{26.3} & \cellavg{29}{33.2\se{0.32}} \\
 &  & LLM-Pruner & \cellc{100}{\textbf{63.4}} & \cellc{100}{\textbf{43.1}} & \cellc{100}{\textbf{54.5}} & \cellc{100}{\textbf{34.3}} & \cellc{100}{\textbf{47.9}} & \cellc{86}{\underline{28.3}} & \cellc{100}{\textbf{28.8}} & \cellc{100}{\textbf{62.2}} & \cellc{100}{\textbf{43.7}} & \cellc{100}{\textbf{34.7}} & \cellc{100}{\textbf{43.1}} & \cellc{100}{\textbf{30.0}} & \cellavg{100}{\textbf{42.8}\se{0.34}} \\
 &  & SlimGPT & \cellc{14}{52.8} & \cellc{14}{28.1} & \cellc{14}{48.2} & \cellc{0}{20.1} & \cellc{14}{28.9} & \cellc{14}{22.8} & \cellc{71}{24.8} & \cellc{14}{52.3} & \cellc{43}{29.0} & \cellc{14}{26.4} & \cellc{29}{28.4} & \cellc{0}{26.2} & \cellavg{14}{32.3\se{0.32}} \\
 &  & SlimLLM & \cellc{71}{58.7} & \cellc{57}{30.8} & \cellc{71}{50.0} & \cellc{57}{26.7} & \cellc{71}{38.7} & \cellc{57}{24.1} & \cellc{14}{24.0} & \cellc{29}{53.4} & \cellc{57}{31.7} & \cellc{29}{26.8} & \cellc{57}{32.6} & \cellc{71}{27.5} & \cellavg{57}{35.4\se{0.33}} \\
 &  & \textbf{CoCurve} & \cellc{86}{\underline{62.7}} & \cellc{86}{\underline{42.1}} & \cellc{86}{\underline{53.7}} & \cellc{86}{\underline{34.2}} & \cellc{86}{\underline{43.8}} & \cellc{100}{\textbf{29.4}} & \cellc{29}{24.2} & \cellc{86}{\underline{62.1}} & \cellc{86}{\underline{41.9}} & \cellc{86}{\underline{32.5}} & \cellc{86}{\underline{41.6}} & \cellc{86}{\underline{29.3}} & \cellavg{86}{\underline{41.5}\se{0.33}} \\
\midrule
 & 50\% & Random & \cellc{57}{52.5} & \cellc{71}{27.5} & \cellc{71}{50.4} & \cellc{57}{22.8} & \cellc{57}{29.6} & \cellc{0}{23.3} & \cellc{71}{26.0} & \cellc{57}{50.9} & \cellc{71}{29.0} & \cellc{71}{25.6} & \cellc{86}{\underline{26.7}} & \cellc{43}{26.1} & \cellavg{71}{32.5\se{0.32}} \\
 &  & Magnitude & \cellc{0}{50.6} & \cellc{14}{25.3} & \cellc{14}{48.7} & \cellc{29}{20.1} & \cellc{0}{25.1} & \cellc{86}{\underline{25.4}} & \cellc{86}{\underline{26.2}} & \cellc{86}{\underline{55.7}} & \cellc{0}{24.4} & \cellc{43}{25.0} & \cellc{29}{25.3} & \cellc{0}{24.0} & \cellavg{43}{31.3\se{0.32}} \\
 &  & Wanda-sp & \cellc{14}{50.8} & \cellc{0}{25.2} & \cellc{14}{48.7} & \cellc{0}{19.5} & \cellc{29}{26.1} & \cellc{57}{25.0} & \cellc{0}{20.4} & \cellc{29}{44.7} & \cellc{14}{24.7} & \cellc{29}{24.7} & \cellc{57}{25.9} & \cellc{29}{25.9} & \cellavg{0}{30.1\se{0.31}} \\
 &  & FLAP & \cellc{43}{52.0} & \cellc{43}{25.7} & \cellc{43}{49.3} & \cellc{43}{20.6} & \cellc{14}{25.6} & \cellc{71}{25.3} & \cellc{43}{24.6} & \cellc{14}{43.2} & \cellc{43}{26.9} & \cellc{0}{23.0} & \cellc{14}{24.4} & \cellc{14}{25.1} & \cellavg{14}{30.5\se{0.32}} \\
 &  & LLM-Pruner & \cellc{100}{\textbf{57.1}} & \cellc{100}{\textbf{34.2}} & \cellc{86}{\underline{50.4}} & \cellc{100}{\textbf{30.2}} & \cellc{100}{\textbf{39.6}} & \cellc{100}{\textbf{27.2}} & \cellc{57}{25.2} & \cellc{71}{54.9} & \cellc{100}{\textbf{34.4}} & \cellc{100}{\textbf{31.5}} & \cellc{100}{\textbf{30.5}} & \cellc{100}{\textbf{28.0}} & \cellavg{100}{\textbf{36.9}\se{0.33}} \\
 &  & SlimGPT & \cellc{29}{50.9} & \cellc{29}{25.5} & \cellc{100}{\textbf{50.7}} & \cellc{14}{19.7} & \cellc{43}{26.2} & \cellc{43}{24.7} & \cellc{100}{\textbf{27.6}} & \cellc{43}{47.3} & \cellc{29}{25.3} & \cellc{14}{24.3} & \cellc{0}{21.7} & \cellc{57}{26.2} & \cellavg{29}{30.8\se{0.32}} \\
 &  & SlimLLM & \cellc{86}{\underline{55.5}} & \cellc{57}{26.5} & \cellc{29}{48.9} & \cellc{71}{23.8} & \cellc{71}{31.0} & \cellc{14}{23.7} & \cellc{29}{22.2} & \cellc{0}{38.1} & \cellc{57}{28.0} & \cellc{57}{25.6} & \cellc{71}{26.5} & \cellc{71}{26.7} & \cellavg{57}{31.4\se{0.32}} \\
 &  & \textbf{CoCurve} & \cellc{71}{53.4} & \cellc{86}{\underline{30.8}} & \cellc{57}{49.6} & \cellc{86}{\underline{24.2}} & \cellc{86}{\underline{34.1}} & \cellc{29}{24.2} & \cellc{14}{21.6} & \cellc{100}{\textbf{60.3}} & \cellc{86}{\underline{32.5}} & \cellc{86}{\underline{28.1}} & \cellc{43}{25.6} & \cellc{86}{\underline{27.6}} & \cellavg{86}{\underline{34.3}\se{0.32}} \\
\midrule
\rowcolor{headgray}\textbf{24B} & -- & \textbf{Dense} & 83.0 & 81.6 & 75.1 & 54.5 & 82.6 & 59.6 & 48.0 & 86.8 & 68.4 & 51.0 & 57.3 & 52.3 & 66.7\se{0.33} \\
\midrule
 & 20\% & Random & \cellc{71}{76.9} & \cellc{29}{69.3} & \cellc{57}{61.9} & \cellc{71}{50.5} & \cellc{57}{72.9} & \cellc{57}{47.0} & \cellc{0}{39.0} & \cellc{29}{75.7} & \cellc{71}{60.2} & \cellc{57}{43.6} & \cellc{43}{52.6} & \cellc{57}{43.2} & \cellavg{57}{57.7\se{0.34}} \\
 &  & Magnitude & \cellc{57}{76.7} & \cellc{0}{67.5} & \cellc{29}{60.7} & \cellc{57}{49.1} & \cellc{57}{72.9} & \cellc{29}{45.7} & \cellc{57}{40.6} & \cellc{0}{73.2} & \cellc{29}{58.6} & \cellc{29}{42.4} & \cellc{29}{52.2} & \cellc{43}{42.4} & \cellavg{29}{56.8\se{0.35}} \\
 &  & Wanda-sp & \cellc{14}{73.2} & \cellc{43}{70.8} & \cellc{14}{59.9} & \cellc{14}{46.8} & \cellc{14}{66.7} & \cellc{14}{45.5} & \cellc{86}{\underline{41.4}} & \cellc{100}{\textbf{81.2}} & \cellc{14}{58.1} & \cellc{0}{41.2} & \cellc{71}{53.7} & \cellc{14}{41.0} & \cellavg{14}{56.6\se{0.35}} \\
 &  & FLAP & \cellc{0}{71.6} & \cellc{14}{68.9} & \cellc{0}{59.6} & \cellc{0}{46.4} & \cellc{0}{65.2} & \cellc{0}{44.8} & \cellc{43}{40.4} & \cellc{71}{78.8} & \cellc{0}{56.5} & \cellc{14}{41.5} & \cellc{0}{51.5} & \cellc{0}{40.6} & \cellavg{0}{55.5\se{0.35}} \\
 &  & LLM-Pruner & \cellc{29}{74.2} & \cellc{71}{73.5} & \cellc{86}{\underline{65.2}} & \cellc{43}{49.1} & \cellc{71}{73.1} & \cellc{86}{\underline{51.1}} & \cellc{86}{\underline{41.4}} & \cellc{43}{78.5} & \cellc{43}{58.8} & \cellc{100}{\textbf{47.0}} & \cellc{86}{\underline{55.1}} & \cellc{100}{\textbf{43.7}} & \cellavg{86}{\underline{59.2}\se{0.34}} \\
 &  & SlimGPT & \cellc{43}{76.2} & \cellc{57}{71.5} & \cellc{43}{61.5} & \cellc{29}{47.9} & \cellc{29}{69.9} & \cellc{43}{46.1} & \cellc{14}{40.0} & \cellc{14}{74.7} & \cellc{86}{\underline{60.5}} & \cellc{43}{42.5} & \cellc{14}{52.1} & \cellc{29}{41.4} & \cellavg{43}{57.0\se{0.35}} \\
 &  & SlimLLM & \cellc{100}{\textbf{78.0}} & \cellc{86}{\underline{74.2}} & \cellc{71}{65.0} & \cellc{86}{\underline{50.7}} & \cellc{86}{\underline{73.8}} & \cellc{71}{49.5} & \cellc{43}{40.4} & \cellc{57}{78.6} & \cellc{57}{58.9} & \cellc{86}{\underline{44.9}} & \cellc{57}{52.9} & \cellc{86}{\underline{43.5}} & \cellavg{71}{59.2\se{0.34}} \\
 &  & \textbf{CoCurve} & \cellc{86}{\underline{77.8}} & \cellc{100}{\textbf{76.0}} & \cellc{100}{\textbf{66.3}} & \cellc{100}{\textbf{51.2}} & \cellc{100}{\textbf{74.1}} & \cellc{100}{\textbf{52.7}} & \cellc{100}{\textbf{42.0}} & \cellc{86}{\underline{79.7}} & \cellc{100}{\textbf{63.6}} & \cellc{71}{44.3} & \cellc{100}{\textbf{55.9}} & \cellc{71}{43.5} & \cellavg{100}{\textbf{60.6}\se{0.34}} \\
\midrule
 & 30\% & Random & \cellc{71}{70.2} & \cellc{57}{54.5} & \cellc{71}{57.7} & \cellc{86}{\underline{44.4}} & \cellc{71}{59.4} & \cellc{57}{37.1} & \cellc{71}{33.8} & \cellc{14}{42.2} & \cellc{86}{\underline{53.8}} & \cellc{57}{38.0} & \cellc{86}{\underline{47.3}} & \cellc{71}{35.5} & \cellavg{57}{47.8\se{0.35}} \\
 &  & Magnitude & \cellc{14}{62.6} & \cellc{29}{50.3} & \cellc{43}{54.1} & \cellc{29}{33.5} & \cellc{29}{52.6} & \cellc{29}{34.9} & \cellc{14}{29.4} & \cellc{71}{66.1} & \cellc{43}{42.9} & \cellc{43}{34.7} & \cellc{43}{43.6} & \cellc{29}{31.7} & \cellavg{43}{44.7\se{0.34}} \\
 &  & Wanda-sp & \cellc{57}{63.2} & \cellc{43}{50.5} & \cellc{14}{51.5} & \cellc{43}{37.3} & \cellc{43}{55.6} & \cellc{43}{36.0} & \cellc{57}{33.6} & \cellc{29}{59.4} & \cellc{29}{41.8} & \cellc{29}{33.3} & \cellc{14}{37.2} & \cellc{57}{33.7} & \cellavg{29}{44.4\se{0.35}} \\
 &  & FLAP & \cellc{0}{52.3} & \cellc{0}{26.8} & \cellc{0}{49.4} & \cellc{0}{20.0} & \cellc{0}{25.8} & \cellc{0}{24.2} & \cellc{0}{23.0} & \cellc{0}{37.8} & \cellc{0}{27.3} & \cellc{0}{26.8} & \cellc{0}{20.0} & \cellc{0}{26.5} & \cellavg{0}{30.0\se{0.32}} \\
 &  & LLM-Pruner & \cellc{29}{62.8} & \cellc{71}{59.4} & \cellc{86}{\underline{58.0}} & \cellc{57}{38.2} & \cellc{57}{55.7} & \cellc{71}{38.2} & \cellc{29}{31.4} & \cellc{100}{\textbf{70.8}} & \cellc{57}{50.2} & \cellc{71}{38.6} & \cellc{57}{46.3} & \cellc{57}{33.7} & \cellavg{71}{48.6\se{0.34}} \\
 &  & SlimGPT & \cellc{43}{63.1} & \cellc{14}{48.9} & \cellc{29}{52.5} & \cellc{14}{33.0} & \cellc{14}{48.9} & \cellc{14}{30.7} & \cellc{43}{32.4} & \cellc{43}{59.6} & \cellc{14}{39.2} & \cellc{14}{30.6} & \cellc{29}{40.5} & \cellc{14}{31.4} & \cellavg{14}{42.6\se{0.34}} \\
 &  & SlimLLM & \cellc{86}{\underline{70.8}} & \cellc{86}{\underline{61.5}} & \cellc{57}{54.7} & \cellc{100}{\textbf{47.1}} & \cellc{100}{\textbf{67.0}} & \cellc{100}{\textbf{42.3}} & \cellc{100}{\textbf{40.0}} & \cellc{57}{63.4} & \cellc{71}{51.3} & \cellc{86}{\underline{39.1}} & \cellc{71}{47.0} & \cellc{86}{\underline{36.5}} & \cellavg{86}{\underline{51.7}\se{0.35}} \\
 &  & \textbf{CoCurve} & \cellc{100}{\textbf{72.0}} & \cellc{100}{\textbf{63.8}} & \cellc{100}{\textbf{58.8}} & \cellc{71}{42.4} & \cellc{86}{\underline{63.8}} & \cellc{86}{\underline{42.2}} & \cellc{86}{\underline{38.4}} & \cellc{86}{\underline{69.9}} & \cellc{100}{\textbf{55.2}} & \cellc{100}{\textbf{40.0}} & \cellc{100}{\textbf{51.4}} & \cellc{100}{\textbf{36.5}} & \cellavg{100}{\textbf{52.9}\se{0.35}} \\
\midrule
 & 40\% & Random & \cellc{86}{\underline{57.2}} & \cellc{71}{36.3} & \cellc{57}{51.6} & \cellc{71}{25.6} & \cellc{57}{34.9} & \cellc{71}{28.4} & \cellc{29}{26.2} & \cellc{14}{38.2} & \cellc{71}{31.2} & \cellc{57}{28.3} & \cellc{86}{\underline{31.6}} & \cellc{57}{27.9} & \cellavg{71}{34.8\se{0.33}} \\
 &  & Magnitude & \cellc{43}{55.0} & \cellc{29}{27.9} & \cellc{29}{50.4} & \cellc{57}{24.3} & \cellc{43}{32.6} & \cellc{57}{27.6} & \cellc{86}{\underline{29.4}} & \cellc{86}{\underline{50.6}} & \cellc{57}{30.7} & \cellc{43}{27.4} & \cellc{29}{25.0} & \cellc{43}{27.2} & \cellavg{43}{34.0\se{0.33}} \\
 &  & Wanda-sp & \cellc{29}{52.4} & \cellc{43}{28.1} & \cellc{14}{49.6} & \cellc{14}{22.0} & \cellc{29}{29.7} & \cellc{0}{22.0} & \cellc{0}{25.6} & \cellc{43}{38.6} & \cellc{14}{27.3} & \cellc{29}{27.2} & \cellc{57}{25.8} & \cellc{14}{26.8} & \cellavg{14}{31.3\se{0.32}} \\
 &  & FLAP & \cellc{14}{52.2} & \cellc{14}{27.7} & \cellc{0}{49.4} & \cellc{29}{22.7} & \cellc{14}{29.3} & \cellc{29}{23.5} & \cellc{29}{26.2} & \cellc{57}{39.5} & \cellc{29}{28.4} & \cellc{14}{26.4} & \cellc{0}{23.2} & \cellc{29}{26.8} & \cellavg{29}{31.3\se{0.32}} \\
 &  & LLM-Pruner & \cellc{57}{55.0} & \cellc{57}{34.4} & \cellc{71}{52.5} & \cellc{43}{23.5} & \cellc{71}{35.9} & \cellc{43}{27.0} & \cellc{43}{26.4} & \cellc{29}{38.3} & \cellc{43}{30.0} & \cellc{71}{28.6} & \cellc{71}{27.9} & \cellc{71}{28.5} & \cellavg{57}{34.0\se{0.33}} \\
 &  & SlimGPT & \cellc{0}{51.3} & \cellc{0}{25.3} & \cellc{43}{50.4} & \cellc{0}{21.9} & \cellc{0}{25.4} & \cellc{14}{23.0} & \cellc{57}{26.8} & \cellc{0}{37.8} & \cellc{0}{26.0} & \cellc{0}{26.3} & \cellc{14}{24.2} & \cellc{0}{26.8} & \cellavg{0}{30.5\se{0.32}} \\
 &  & SlimLLM & \cellc{100}{\textbf{58.9}} & \cellc{86}{\underline{39.0}} & \cellc{86}{\underline{52.6}} & \cellc{100}{\textbf{30.1}} & \cellc{100}{\textbf{47.7}} & \cellc{100}{\textbf{32.3}} & \cellc{100}{\textbf{32.8}} & \cellc{71}{46.9} & \cellc{86}{\underline{34.3}} & \cellc{86}{\underline{30.0}} & \cellc{43}{25.2} & \cellc{86}{\underline{30.0}} & \cellavg{86}{\underline{38.3}\se{0.34}} \\
 &  & \textbf{CoCurve} & \cellc{71}{56.0} & \cellc{100}{\textbf{39.9}} & \cellc{100}{\textbf{54.1}} & \cellc{86}{\underline{27.2}} & \cellc{86}{\underline{41.0}} & \cellc{86}{\underline{30.1}} & \cellc{71}{28.2} & \cellc{100}{\textbf{51.3}} & \cellc{100}{\textbf{40.5}} & \cellc{100}{\textbf{33.1}} & \cellc{100}{\textbf{42.2}} & \cellc{100}{\textbf{30.0}} & \cellavg{100}{\textbf{39.5}\se{0.34}} \\
\midrule
 & 50\% & Random & \cellc{100}{\textbf{53.4}} & \cellc{86}{\underline{27.9}} & \cellc{29}{49.1} & \cellc{14}{19.8} & \cellc{71}{27.7} & \cellc{71}{24.8} & \cellc{71}{28.8} & \cellc{29}{37.8} & \cellc{43}{26.0} & \cellc{57}{25.7} & \cellc{71}{25.4} & \cellc{86}{\underline{27.2}} & \cellavg{71}{31.1\se{0.32}} \\
 &  & Magnitude & \cellc{71}{51.8} & \cellc{29}{25.5} & \cellc{57}{49.3} & \cellc{71}{20.5} & \cellc{57}{27.7} & \cellc{100}{\textbf{25.3}} & \cellc{43}{26.6} & \cellc{71}{38.6} & \cellc{0}{25.3} & \cellc{14}{24.9} & \cellc{14}{23.6} & \cellc{14}{26.0} & \cellavg{43}{30.4\se{0.32}} \\
 &  & Wanda-sp & \cellc{43}{50.5} & \cellc{0}{25.3} & \cellc{0}{47.8} & \cellc{0}{19.1} & \cellc{29}{25.9} & \cellc{29}{23.5} & \cellc{29}{26.2} & \cellc{29}{37.8} & \cellc{71}{26.5} & \cellc{43}{25.4} & \cellc{0}{20.9} & \cellc{71}{27.0} & \cellavg{0}{29.7\se{0.32}} \\
 &  & FLAP & \cellc{14}{48.4} & \cellc{43}{25.5} & \cellc{86}{\underline{49.8}} & \cellc{57}{20.3} & \cellc{0}{25.3} & \cellc{57}{24.3} & \cellc{100}{\textbf{29.2}} & \cellc{29}{37.8} & \cellc{29}{25.8} & \cellc{71}{26.1} & \cellc{57}{24.3} & \cellc{43}{26.9} & \cellavg{29}{30.3\se{0.32}} \\
 &  & LLM-Pruner & \cellc{57}{51.7} & \cellc{71}{26.8} & \cellc{57}{49.3} & \cellc{86}{\underline{22.0}} & \cellc{86}{\underline{28.7}} & \cellc{14}{23.5} & \cellc{57}{27.8} & \cellc{57}{38.1} & \cellc{86}{\underline{28.0}} & \cellc{86}{\underline{27.0}} & \cellc{29}{23.9} & \cellc{57}{27.0} & \cellavg{86}{\underline{31.2}\se{0.32}} \\
 &  & SlimGPT & \cellc{29}{49.1} & \cellc{14}{25.4} & \cellc{86}{\underline{49.8}} & \cellc{43}{20.2} & \cellc{43}{26.0} & \cellc{0}{22.9} & \cellc{14}{25.0} & \cellc{86}{\underline{38.7}} & \cellc{57}{26.2} & \cellc{0}{24.6} & \cellc{86}{\underline{29.8}} & \cellc{0}{25.9} & \cellavg{14}{30.3\se{0.32}} \\
 &  & SlimLLM & \cellc{0}{48.2} & \cellc{57}{25.8} & \cellc{100}{\textbf{50.5}} & \cellc{29}{20.0} & \cellc{14}{25.4} & \cellc{43}{23.9} & \cellc{86}{\underline{29.0}} & \cellc{43}{37.9} & \cellc{14}{25.6} & \cellc{29}{25.3} & \cellc{100}{\textbf{30.2}} & \cellc{29}{26.4} & \cellavg{57}{30.7\se{0.32}} \\
 &  & \textbf{CoCurve} & \cellc{86}{\underline{52.6}} & \cellc{100}{\textbf{30.1}} & \cellc{14}{48.8} & \cellc{100}{\textbf{22.4}} & \cellc{100}{\textbf{33.2}} & \cellc{86}{\underline{24.9}} & \cellc{0}{24.0} & \cellc{100}{\textbf{46.6}} & \cellc{100}{\textbf{34.1}} & \cellc{100}{\textbf{29.2}} & \cellc{43}{24.2} & \cellc{100}{\textbf{28.2}} & \cellavg{100}{\textbf{33.2}\se{0.32}} \\
\midrule
\end{longtable}

==> (inline-2) <==
\begin{longtable}{@{}>{\centering\arraybackslash}m{2.3em}l>{\centering\arraybackslash}m{3.18em}>{\centering\arraybackslash}m{3.18em}>{\centering\arraybackslash}m{3.18em}!{\color{black!35}\vrule width .5pt}>{\centering\arraybackslash}m{3.18em}>{\centering\arraybackslash}m{3.18em}>{\centering\arraybackslash}m{3.18em}>{\centering\arraybackslash}m{3.18em}>{\centering\arraybackslash}m{3.18em}>{\centering\arraybackslash}m{3.18em}>{\centering\arraybackslash}m{3.18em}>{\centering\arraybackslash}m{3.18em}>{\centering\arraybackslash}m{3.18em}>{\centering\arraybackslash}m{3.18em}>{\centering\arraybackslash}m{3.18em}>{\centering\arraybackslash}m{3.18em}!{\color{black!35}\vrule width .5pt}>{\centering\arraybackslash}m{4.55em}@{}}
\toprule
 & & \multicolumn{3}{c}{\textbf{Perplexity} $\downarrow$} & \multicolumn{12}{c}{\textbf{Downstream accuracy} $\uparrow$} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-17}
\textbf{$\rho$} & \textbf{Method} & \textbf{Wiki} & \textbf{PTB} & \textbf{C4} & \textbf{PIQA} & \textbf{HS} & \textbf{WG} & \textbf{CSQA} & \textbf{A-e} & \textbf{A-c} & \textbf{OBQA} & \textbf{BoolQ} & \textbf{R-m} & \textbf{R-h} & \textbf{QuAIL} & \textbf{MMLU} & \textbf{Avg$_{12}$} \\
\midrule
\endfirsthead
\multicolumn{18}{r}{\fontsize{5.4}{6}\selectfont\itshape Table~\thetable(a), continued} \\
\toprule
 & & \multicolumn{3}{c}{\textbf{Perplexity} $\downarrow$} & \multicolumn{12}{c}{\textbf{Downstream accuracy} $\uparrow$} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-17}
\textbf{$\rho$} & \textbf{Method} & \textbf{Wiki} & \textbf{PTB} & \textbf{C4} & \textbf{PIQA} & \textbf{HS} & \textbf{WG} & \textbf{CSQA} & \textbf{A-e} & \textbf{A-c} & \textbf{OBQA} & \textbf{BoolQ} & \textbf{R-m} & \textbf{R-h} & \textbf{QuAIL} & \textbf{MMLU} & \textbf{Avg$_{12}$} \\
\midrule
\endhead
\midrule\multicolumn{18}{r}{\fontsize{5.4}{6}\selectfont\itshape continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\rowcolor{headgray}\multicolumn{18}{c}{\textbf{Llama-3.1-8B-Instruct}} \\*
\rowcolor{black!9}0\% & \textbf{Dense} & 6.4 & 10.4 & 10.7 & 80.9 & 77.4 & 66.2 & 59.2 & 78.1 & 54.4 & 47.6 & 85.0 & 68.8 & 54.1 & 62.7 & 47.8 & 65.2\se{0.34} \\
\midrule
\multirow{6}{*}{20\%} & Random & \cellcolor{CoCurveShade!7}11.3 & \cellcolor{CoCurveShade!26}\underline{16.2} & \cellcolor{CoCurveShade!13}17.9 & \cellcolor{CoCurveShade!13}76.3 & \cellcolor{CoCurveShade!7}65.6 & \cellcolor{CoCurveShade!32}\textbf{62.0} & \cellcolor{CoCurveShade!32}\textbf{50.7} & \cellcolor{CoCurveShade!32}\textbf{68.6} & \cellcolor{CoCurveShade!13}42.3 & \cellcolor{CoCurveShade!24}\underline{43.2} & \cellcolor{CoCurveShade!20}78.6 & \cellcolor{CoCurveShade!13}57.0 & \cellcolor{CoCurveShade!13}43.7 & \cellcolor{CoCurveShade!20}55.7 & \cellcolor{CoCurveShade!20}38.4 & \cellcolor{edgeorange!20}56.8\se{0.35} \\*
 & LLM-Pruner & \cellcolor{CoCurveShade!32}\textbf{9.9} & \cellcolor{CoCurveShade!32}\textbf{14.7} & \cellcolor{CoCurveShade!26}\underline{16.9} & \cellcolor{CoCurveShade!7}76.0 & \cellcolor{CoCurveShade!26}\underline{68.0} & \cellcolor{CoCurveShade!13}60.9 & \cellcolor{CoCurveShade!7}42.8 & \cellcolor{CoCurveShade!7}62.8 & \cellcolor{CoCurveShade!7}40.4 & \cellcolor{CoCurveShade!7}39.2 & \cellcolor{CoCurveShade!32}\textbf{81.2} & \cellcolor{CoCurveShade!26}\underline{60.4} & \cellcolor{CoCurveShade!26}\underline{46.6} & \cellcolor{CoCurveShade!13}55.4 & \cellcolor{CoCurveShade!26}\underline{39.0} & \cellcolor{edgeorange!13}56.0\se{0.34} \\*
 & SlimGPT & \cellcolor{CoCurveShade!13}10.9 & \cellcolor{CoCurveShade!7}18.9 & \cellcolor{CoCurveShade!7}18.2 & \cellcolor{CoCurveShade!26}\underline{76.5} & \cellcolor{CoCurveShade!13}66.5 & \cellcolor{CoCurveShade!20}61.4 & \cellcolor{CoCurveShade!13}44.7 & \cellcolor{CoCurveShade!26}\underline{67.6} & \cellcolor{CoCurveShade!26}\underline{43.4} & \cellcolor{CoCurveShade!15}42.0 & \cellcolor{CoCurveShade!13}75.1 & \cellcolor{CoCurveShade!7}56.0 & \cellcolor{CoCurveShade!7}42.5 & \cellcolor{CoCurveShade!7}53.9 & \cellcolor{CoCurveShade!7}38.2 & \cellcolor{edgeorange!7}55.6\se{0.35} \\*
 & SlimLLM & \cellcolor{CoCurveShade!20}10.2 & \cellcolor{CoCurveShade!20}16.6 & \cellcolor{CoCurveShade!20}17.7 & \cellcolor{CoCurveShade!32}\textbf{76.7} & \cellcolor{CoCurveShade!20}67.3 & \cellcolor{CoCurveShade!26}\underline{61.7} & \cellcolor{CoCurveShade!26}\underline{48.2} & \cellcolor{CoCurveShade!20}66.7 & \cellcolor{CoCurveShade!20}42.6 & \cellcolor{CoCurveShade!32}\textbf{43.6} & \cellcolor{CoCurveShade!7}74.5 & \cellcolor{CoCurveShade!32}\textbf{61.1} & \cellcolor{CoCurveShade!20}45.8 & \cellcolor{CoCurveShade!26}\underline{55.8} & \cellcolor{CoCurveShade!13}38.2 & \cellcolor{edgeorange!26}\underline{56.8}\se{0.35} \\*
 & \cellcolor{black!6}\textbf{CoCurve} (w/o LoRA) & \cellcolor{black!6}12.9 & \cellcolor{black!6}29.6 & \cellcolor{black!6}19.6 & \cellcolor{black!6}75.8 & \cellcolor{black!6}67.5 & \cellcolor{black!6}61.0 & \cellcolor{black!6}50.4 & \cellcolor{black!6}62.5 & \cellcolor{black!6}41.9 & \cellcolor{black!6}39.6 & \cellcolor{black!6}78.3 & \cellcolor{black!6}58.1 & \cellcolor{black!6}44.0 & \cellcolor{black!6}54.1 & \cellcolor{black!6}38.5 & \cellcolor{black!6}56.0\se{0.35} \\*
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!26}\underline{10.0} & \cellcolor{CoCurveShade!13}18.6 & \cellcolor{CoCurveShade!32}\textbf{16.7} & \cellcolor{CoCurveShade!20}76.4 & \cellcolor{CoCurveShade!32}\textbf{69.3} & \cellcolor{CoCurveShade!7}60.5 & \cellcolor{CoCurveShade!20}45.1 & \cellcolor{CoCurveShade!13}65.3 & \cellcolor{CoCurveShade!32}\textbf{44.3} & \cellcolor{CoCurveShade!15}42.0 & \cellcolor{CoCurveShade!26}\underline{79.7} & \cellcolor{CoCurveShade!20}60.2 & \cellcolor{CoCurveShade!32}\textbf{46.6} & \cellcolor{CoCurveShade!32}\textbf{56.9} & \cellcolor{CoCurveShade!32}\textbf{39.4} & \cellcolor{edgeorange!32}\textbf{57.1}\se{0.35} \\
\midrule
\multirow{6}{*}{30\%} & Random & \cellcolor{CoCurveShade!7}15.3 & \cellcolor{CoCurveShade!20}21.4 & \cellcolor{CoCurveShade!13}22.7 & \cellcolor{CoCurveShade!7}71.8 & \cellcolor{CoCurveShade!7}57.1 & \cellcolor{CoCurveShade!20}58.3 & \cellcolor{CoCurveShade!20}42.7 & \cellcolor{CoCurveShade!20}60.7 & \cellcolor{CoCurveShade!20}\underline{37.3} & \cellcolor{CoCurveShade!32}\textbf{40.2} & \cellcolor{CoCurveShade!20}72.5 & \cellcolor{CoCurveShade!13}53.6 & \cellcolor{CoCurveShade!13}40.5 & \cellcolor{CoCurveShade!20}53.3 & \cellcolor{CoCurveShade!7}34.5 & \cellcolor{edgeorange!26}\underline{51.9}\se{0.35} \\*
 & LLM-Pruner & \cellcolor{CoCurveShade!26}\underline{13.0} & \cellcolor{CoCurveShade!32}\textbf{18.5} & \cellcolor{CoCurveShade!26}\underline{20.8} & \cellcolor{CoCurveShade!13}72.4 & \cellcolor{CoCurveShade!26}\underline{60.6} & \cellcolor{CoCurveShade!7}56.8 & \cellcolor{CoCurveShade!7}40.6 & \cellcolor{CoCurveShade!7}56.6 & \cellcolor{CoCurveShade!7}35.4 & \cellcolor{CoCurveShade!15}37.8 & \cellcolor{CoCurveShade!13}64.9 & \cellcolor{CoCurveShade!26}\underline{57.2} & \cellcolor{CoCurveShade!32}\textbf{43.2} & \cellcolor{CoCurveShade!26}\underline{54.7} & \cellcolor{CoCurveShade!26}\underline{35.2} & \cellcolor{edgeorange!7}51.3\se{0.35} \\*
 & SlimGPT & \cellcolor{CoCurveShade!13}14.7 & \cellcolor{CoCurveShade!7}26.1 & \cellcolor{CoCurveShade!7}23.7 & \cellcolor{CoCurveShade!20}73.1 & \cellcolor{CoCurveShade!13}57.6 & \cellcolor{CoCurveShade!26}\underline{58.6} & \cellcolor{CoCurveShade!32}\textbf{44.8} & \cellcolor{CoCurveShade!26}\underline{61.5} & \cellcolor{CoCurveShade!32}\textbf{38.9} & \cellcolor{CoCurveShade!7}37.2 & \cellcolor{CoCurveShade!26}\underline{72.9} & \cellcolor{CoCurveShade!7}52.5 & \cellcolor{CoCurveShade!7}39.1 & \cellcolor{CoCurveShade!7}51.3 & \cellcolor{CoCurveShade!13}34.6 & \cellcolor{edgeorange!20}51.8\se{0.35} \\*
 & SlimLLM & \cellcolor{CoCurveShade!20}13.9 & \cellcolor{CoCurveShade!13}22.9 & \cellcolor{CoCurveShade!20}22.5 & \cellcolor{CoCurveShade!32}\textbf{73.7} & \cellcolor{CoCurveShade!20}60.0 & \cellcolor{CoCurveShade!13}57.7 & \cellcolor{CoCurveShade!26}\underline{43.2} & \cellcolor{CoCurveShade!32}\textbf{63.4} & \cellcolor{CoCurveShade!20}\underline{37.3} & \cellcolor{CoCurveShade!24}\underline{38.6} & \cellcolor{CoCurveShade!7}63.4 & \cellcolor{CoCurveShade!20}54.0 & \cellcolor{CoCurveShade!20}41.0 & \cellcolor{CoCurveShade!13}53.1 & \cellcolor{CoCurveShade!20}35.0 & \cellcolor{edgeorange!13}51.7\se{0.35} \\*
 & \cellcolor{black!6}\textbf{CoCurve} (w/o LoRA) & \cellcolor{black!6}21.6 & \cellcolor{black!6}36.3 & \cellcolor{black!6}32.0 & \cellcolor{black!6}70.5 & \cellcolor{black!6}55.8 & \cellcolor{black!6}55.5 & \cellcolor{black!6}41.0 & \cellcolor{black!6}55.6 & \cellcolor{black!6}34.4 & \cellcolor{black!6}35.2 & \cellcolor{black!6}73.1 & \cellcolor{black!6}46.5 & \cellcolor{black!6}37.3 & \cellcolor{black!6}50.1 & \cellcolor{black!6}33.4 & \cellcolor{black!6}49.0\se{0.35} \\*
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!32}\textbf{12.6} & \cellcolor{CoCurveShade!26}\underline{19.3} & \cellcolor{CoCurveShade!32}\textbf{20.8} & \cellcolor{CoCurveShade!26}\underline{73.4} & \cellcolor{CoCurveShade!32}\textbf{62.2} & \cellcolor{CoCurveShade!32}\textbf{59.7} & \cellcolor{CoCurveShade!13}41.4 & \cellcolor{CoCurveShade!13}60.5 & \cellcolor{CoCurveShade!32}\textbf{38.9} & \cellcolor{CoCurveShade!32}\textbf{40.2} & \cellcolor{CoCurveShade!32}\textbf{76.4} & \cellcolor{CoCurveShade!32}\textbf{57.6} & \cellcolor{CoCurveShade!26}\underline{42.0} & \cellcolor{CoCurveShade!32}\textbf{55.6} & \cellcolor{CoCurveShade!32}\textbf{36.2} & \cellcolor{edgeorange!32}\textbf{53.7}\se{0.35} \\
\midrule
\multirow{6}{*}{40\%} & Random & \cellcolor{CoCurveShade!13}20.0 & \cellcolor{CoCurveShade!20}29.9 & \cellcolor{CoCurveShade!13}29.2 & \cellcolor{CoCurveShade!20}70.5 & \cellcolor{CoCurveShade!13}49.3 & \cellcolor{CoCurveShade!32}\textbf{56.7} & \cellcolor{CoCurveShade!13}36.6 & \cellcolor{CoCurveShade!15}54.4 & \cellcolor{CoCurveShade!7}31.3 & \cellcolor{CoCurveShade!26}\underline{36.2} & \cellcolor{CoCurveShade!32}\textbf{68.0} & \cellcolor{CoCurveShade!13}48.1 & \cellcolor{CoCurveShade!20}37.4 & \cellcolor{CoCurveShade!20}50.5 & \cellcolor{CoCurveShade!13}31.0 & \cellcolor{edgeorange!20}47.5\se{0.34} \\*
 & LLM-Pruner & \cellcolor{CoCurveShade!26}\underline{17.4} & \cellcolor{CoCurveShade!26}\underline{25.5} & \cellcolor{CoCurveShade!26}\underline{27.0} & \cellcolor{CoCurveShade!26}\underline{71.3} & \cellcolor{CoCurveShade!26}\underline{53.0} & \cellcolor{CoCurveShade!20}55.7 & \cellcolor{CoCurveShade!20}38.5 & \cellcolor{CoCurveShade!7}53.0 & \cellcolor{CoCurveShade!26}\underline{33.4} & \cellcolor{CoCurveShade!7}33.8 & \cellcolor{CoCurveShade!13}63.1 & \cellcolor{CoCurveShade!26}\underline{52.3} & \cellcolor{CoCurveShade!26}\underline{37.9} & \cellcolor{CoCurveShade!26}\underline{51.6} & \cellcolor{CoCurveShade!26}\underline{31.7} & \cellcolor{edgeorange!26}\underline{47.9}\se{0.34} \\*
 & SlimGPT & \cellcolor{CoCurveShade!7}24.3 & \cellcolor{CoCurveShade!7}35.9 & \cellcolor{CoCurveShade!7}32.6 & \cellcolor{CoCurveShade!7}67.8 & \cellcolor{CoCurveShade!7}46.9 & \cellcolor{CoCurveShade!7}54.2 & \cellcolor{CoCurveShade!7}36.4 & \cellcolor{CoCurveShade!7}53.0 & \cellcolor{CoCurveShade!13}32.2 & \cellcolor{CoCurveShade!13}34.4 & \cellcolor{CoCurveShade!20}63.4 & \cellcolor{CoCurveShade!7}46.4 & \cellcolor{CoCurveShade!7}33.8 & \cellcolor{CoCurveShade!7}45.1 & \cellcolor{CoCurveShade!7}30.5 & \cellcolor{edgeorange!7}45.3\se{0.34} \\*
 & SlimLLM & \cellcolor{CoCurveShade!20}19.6 & \cellcolor{CoCurveShade!13}30.4 & \cellcolor{CoCurveShade!20}29.1 & \cellcolor{CoCurveShade!13}70.3 & \cellcolor{CoCurveShade!20}50.7 & \cellcolor{CoCurveShade!13}54.5 & \cellcolor{CoCurveShade!26}\underline{40.0} & \cellcolor{CoCurveShade!24}\underline{56.6} & \cellcolor{CoCurveShade!20}32.9 & \cellcolor{CoCurveShade!20}35.6 & \cellcolor{CoCurveShade!7}62.8 & \cellcolor{CoCurveShade!20}49.2 & \cellcolor{CoCurveShade!13}36.8 & \cellcolor{CoCurveShade!13}48.1 & \cellcolor{CoCurveShade!20}31.6 & \cellcolor{edgeorange!13}47.4\se{0.35} \\*
 & \cellcolor{black!6}\textbf{CoCurve} (w/o LoRA) & \cellcolor{black!6}59.1 & \cellcolor{black!6}108.4 & \cellcolor{black!6}76.1 & \cellcolor{black!6}64.0 & \cellcolor{black!6}41.0 & \cellcolor{black!6}51.4 & \cellcolor{black!6}31.9 & \cellcolor{black!6}41.6 & \cellcolor{black!6}28.7 & \cellcolor{black!6}29.6 & \cellcolor{black!6}62.3 & \cellcolor{black!6}41.9 & \cellcolor{black!6}32.2 & \cellcolor{black!6}42.8 & \cellcolor{black!6}29.3 & \cellcolor{black!6}41.4\se{0.34} \\*
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!32}\textbf{16.3} & \cellcolor{CoCurveShade!32}\textbf{24.0} & \cellcolor{CoCurveShade!32}\textbf{25.9} & \cellcolor{CoCurveShade!32}\textbf{72.3} & \cellcolor{CoCurveShade!32}\textbf{53.8} & \cellcolor{CoCurveShade!26}\underline{56.3} & \cellcolor{CoCurveShade!32}\textbf{42.2} & \cellcolor{CoCurveShade!32}\textbf{56.7} & \cellcolor{CoCurveShade!32}\textbf{34.6} & \cellcolor{CoCurveShade!32}\textbf{38.0} & \cellcolor{CoCurveShade!26}\underline{64.2} & \cellcolor{CoCurveShade!32}\textbf{52.4} & \cellcolor{CoCurveShade!32}\textbf{39.2} & \cellcolor{CoCurveShade!32}\textbf{52.9} & \cellcolor{CoCurveShade!32}\textbf{32.9} & \cellcolor{edgeorange!32}\textbf{49.6}\se{0.35} \\
\midrule
\multirow{6}{*}{50\%} & Random & \cellcolor{CoCurveShade!13}32.1 & \cellcolor{CoCurveShade!20}44.5 & \cellcolor{CoCurveShade!20}39.8 & \cellcolor{CoCurveShade!13}65.7 & \cellcolor{CoCurveShade!13}40.3 & \cellcolor{CoCurveShade!32}\textbf{54.9} & \cellcolor{CoCurveShade!13}32.7 & \cellcolor{CoCurveShade!20}48.7 & \cellcolor{CoCurveShade!7}25.8 & \cellcolor{CoCurveShade!26}\underline{33.2} & \cellcolor{CoCurveShade!13}62.1 & \cellcolor{CoCurveShade!24}\underline{45.5} & \cellcolor{CoCurveShade!20}34.1 & \cellcolor{CoCurveShade!20}46.1 & \cellcolor{CoCurveShade!20}29.4 & \cellcolor{edgeorange!20}43.2\se{0.34} \\*
 & LLM-Pruner & \cellcolor{CoCurveShade!26}\underline{28.0} & \cellcolor{CoCurveShade!26}\underline{38.3} & \cellcolor{CoCurveShade!26}\underline{37.1} & \cellcolor{CoCurveShade!32}\textbf{68.4} & \cellcolor{CoCurveShade!26}\underline{45.0} & \cellcolor{CoCurveShade!26}\underline{53.8} & \cellcolor{CoCurveShade!26}\underline{35.8} & \cellcolor{CoCurveShade!7}47.3 & \cellcolor{CoCurveShade!32}\textbf{30.8} & \cellcolor{CoCurveShade!20}32.2 & \cellcolor{CoCurveShade!20}62.3 & \cellcolor{CoCurveShade!24}\underline{45.5} & \cellcolor{CoCurveShade!26}\underline{34.9} & \cellcolor{CoCurveShade!26}\underline{48.3} & \cellcolor{CoCurveShade!32}\textbf{30.7} & \cellcolor{edgeorange!26}\underline{44.6}\se{0.34} \\*
 & SlimGPT & \cellcolor{CoCurveShade!7}41.8 & \cellcolor{CoCurveShade!7}60.6 & \cellcolor{CoCurveShade!7}50.9 & \cellcolor{CoCurveShade!7}64.3 & \cellcolor{CoCurveShade!7}36.3 & \cellcolor{CoCurveShade!13}53.1 & \cellcolor{CoCurveShade!7}31.2 & \cellcolor{CoCurveShade!13}47.4 & \cellcolor{CoCurveShade!13}25.9 & \cellcolor{CoCurveShade!13}30.0 & \cellcolor{CoCurveShade!7}61.5 & \cellcolor{CoCurveShade!7}38.9 & \cellcolor{CoCurveShade!7}30.3 & \cellcolor{CoCurveShade!13}41.4 & \cellcolor{CoCurveShade!7}28.4 & \cellcolor{edgeorange!7}40.7\se{0.34} \\*
 & SlimLLM & \cellcolor{CoCurveShade!20}31.1 & \cellcolor{CoCurveShade!13}45.8 & \cellcolor{CoCurveShade!13}40.9 & \cellcolor{CoCurveShade!20}66.0 & \cellcolor{CoCurveShade!20}41.0 & \cellcolor{CoCurveShade!7}49.9 & \cellcolor{CoCurveShade!20}34.4 & \cellcolor{CoCurveShade!26}\underline{48.9} & \cellcolor{CoCurveShade!20}27.8 & \cellcolor{CoCurveShade!7}29.4 & \cellcolor{CoCurveShade!26}\underline{62.3} & \cellcolor{CoCurveShade!15}41.8 & \cellcolor{CoCurveShade!13}32.0 & \cellcolor{CoCurveShade!7}41.3 & \cellcolor{CoCurveShade!13}29.0 & \cellcolor{edgeorange!13}42.0\se{0.34} \\*
 & \cellcolor{black!6}\textbf{CoCurve} (w/o LoRA) & \cellcolor{black!6}956.4 & \cellcolor{black!6}1804.4 & \cellcolor{black!6}828.8 & \cellcolor{black!6}55.7 & \cellcolor{black!6}30.0 & \cellcolor{black!6}50.4 & \cellcolor{black!6}24.2 & \cellcolor{black!6}30.7 & \cellcolor{black!6}26.5 & \cellcolor{black!6}24.8 & \cellcolor{black!6}60.8 & \cellcolor{black!6}31.1 & \cellcolor{black!6}27.8 & \cellcolor{black!6}24.5 & \cellcolor{black!6}27.5 & \cellcolor{black!6}34.5\se{0.32} \\*
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!32}\textbf{24.2} & \cellcolor{CoCurveShade!32}\textbf{37.6} & \cellcolor{CoCurveShade!32}\textbf{34.3} & \cellcolor{CoCurveShade!26}\underline{68.3} & \cellcolor{CoCurveShade!32}\textbf{45.2} & \cellcolor{CoCurveShade!20}53.4 & \cellcolor{CoCurveShade!32}\textbf{35.9} & \cellcolor{CoCurveShade!32}\textbf{50.3} & \cellcolor{CoCurveShade!26}\underline{29.5} & \cellcolor{CoCurveShade!32}\textbf{34.2} & \cellcolor{CoCurveShade!32}\textbf{63.1} & \cellcolor{CoCurveShade!32}\textbf{48.5} & \cellcolor{CoCurveShade!32}\textbf{35.0} & \cellcolor{CoCurveShade!32}\textbf{49.6} & \cellcolor{CoCurveShade!26}\underline{30.3} & \cellcolor{edgeorange!32}\textbf{45.3}\se{0.34} \\
\midrule
\rowcolor{headgray}\multicolumn{18}{c}{\textbf{Mistral-Small-24B}} \\*
\rowcolor{black!9}0\% & \textbf{Dense} & 4.7 & 24.6 & 8.5 & 83.0 & 81.6 & 75.1 & 54.5 & 82.6 & 59.6 & 48.0 & 86.8 & 68.4 & 51.0 & 57.3 & 52.3 & 66.7\se{0.33} \\
\midrule
\multirow{6}{*}{20\%} & Random & \cellcolor{CoCurveShade!13}6.7 & \cellcolor{CoCurveShade!26}\underline{23.4} & \cellcolor{CoCurveShade!7}11.9 & \cellcolor{CoCurveShade!7}79.5 & \cellcolor{CoCurveShade!7}76.8 & \cellcolor{CoCurveShade!7}68.5 & \cellcolor{CoCurveShade!13}53.2 & \cellcolor{CoCurveShade!26}\underline{78.7} & \cellcolor{CoCurveShade!7}55.6 & \cellcolor{CoCurveShade!7}46.8 & \cellcolor{CoCurveShade!20}86.5 & \cellcolor{CoCurveShade!26}\underline{68.2} & \cellcolor{CoCurveShade!20}51.3 & \cellcolor{CoCurveShade!26}\underline{59.7} & \cellcolor{CoCurveShade!13}47.1 & \cellcolor{edgeorange!13}64.3\se{0.34} \\*
 & LLM-Pruner & \cellcolor{CoCurveShade!7}6.8 & \cellcolor{CoCurveShade!32}\textbf{20.1} & \cellcolor{CoCurveShade!13}11.8 & \cellcolor{CoCurveShade!20}80.0 & \cellcolor{CoCurveShade!13}77.6 & \cellcolor{CoCurveShade!32}\textbf{72.5} & \cellcolor{CoCurveShade!20}54.4 & \cellcolor{CoCurveShade!32}\textbf{79.7} & \cellcolor{CoCurveShade!26}\underline{58.3} & \cellcolor{CoCurveShade!32}\textbf{49.2} & \cellcolor{CoCurveShade!26}\underline{86.6} & \cellcolor{CoCurveShade!32}\textbf{68.7} & \cellcolor{CoCurveShade!32}\textbf{51.8} & \cellcolor{CoCurveShade!20}59.0 & \cellcolor{CoCurveShade!26}\underline{47.8} & \cellcolor{edgeorange!32}\textbf{65.5}\se{0.34} \\*
 & SlimGPT & \cellcolor{CoCurveShade!20}6.7 & \cellcolor{CoCurveShade!13}25.3 & \cellcolor{CoCurveShade!20}11.7 & \cellcolor{CoCurveShade!26}\underline{80.3} & \cellcolor{CoCurveShade!20}78.2 & \cellcolor{CoCurveShade!20}69.5 & \cellcolor{CoCurveShade!26}\underline{54.5} & \cellcolor{CoCurveShade!7}77.7 & \cellcolor{CoCurveShade!13}55.8 & \cellcolor{CoCurveShade!13}47.0 & \cellcolor{CoCurveShade!7}84.0 & \cellcolor{CoCurveShade!7}66.7 & \cellcolor{CoCurveShade!7}50.1 & \cellcolor{CoCurveShade!7}57.4 & \cellcolor{CoCurveShade!20}47.1 & \cellcolor{edgeorange!7}64.0\se{0.34} \\*
 & SlimLLM & \cellcolor{CoCurveShade!32}\textbf{6.4} & \cellcolor{CoCurveShade!20}23.5 & \cellcolor{CoCurveShade!32}\textbf{11.2} & \cellcolor{CoCurveShade!32}\textbf{80.5} & \cellcolor{CoCurveShade!32}\textbf{79.0} & \cellcolor{CoCurveShade!26}\underline{71.7} & \cellcolor{CoCurveShade!7}51.8 & \cellcolor{CoCurveShade!20}78.5 & \cellcolor{CoCurveShade!32}\textbf{58.4} & \cellcolor{CoCurveShade!26}\underline{48.4} & \cellcolor{CoCurveShade!32}\textbf{87.2} & \cellcolor{CoCurveShade!20}67.4 & \cellcolor{CoCurveShade!26}\underline{51.3} & \cellcolor{CoCurveShade!32}\textbf{60.1} & \cellcolor{CoCurveShade!32}\textbf{48.2} & \cellcolor{edgeorange!26}\underline{65.2}\se{0.34} \\*
 & \cellcolor{black!6}\textbf{CoCurve} (w/o LoRA) & \cellcolor{black!6}9.0 & \cellcolor{black!6}131.2 & \cellcolor{black!6}14.9 & \cellcolor{black!6}77.8 & \cellcolor{black!6}76.0 & \cellcolor{black!6}66.3 & \cellcolor{black!6}51.2 & \cellcolor{black!6}74.1 & \cellcolor{black!6}52.7 & \cellcolor{black!6}42.0 & \cellcolor{black!6}79.7 & \cellcolor{black!6}63.6 & \cellcolor{black!6}44.3 & \cellcolor{black!6}55.9 & \cellcolor{black!6}43.5 & \cellcolor{black!6}60.6\se{0.34} \\*
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!26}\underline{6.6} & \cellcolor{CoCurveShade!7}26.2 & \cellcolor{CoCurveShade!26}\underline{11.4} & \cellcolor{CoCurveShade!13}79.9 & \cellcolor{CoCurveShade!26}\underline{78.2} & \cellcolor{CoCurveShade!13}68.7 & \cellcolor{CoCurveShade!32}\textbf{55.1} & \cellcolor{CoCurveShade!13}77.8 & \cellcolor{CoCurveShade!20}56.6 & \cellcolor{CoCurveShade!20}48.0 & \cellcolor{CoCurveShade!13}86.2 & \cellcolor{CoCurveShade!13}67.2 & \cellcolor{CoCurveShade!13}50.2 & \cellcolor{CoCurveShade!13}58.9 & \cellcolor{CoCurveShade!7}46.5 & \cellcolor{edgeorange!20}64.4\se{0.34} \\
\midrule
\multirow{6}{*}{30\%} & Random & \cellcolor{CoCurveShade!20}8.2 & \cellcolor{CoCurveShade!20}34.3 & \cellcolor{CoCurveShade!7}14.0 & \cellcolor{CoCurveShade!7}77.3 & \cellcolor{CoCurveShade!13}72.8 & \cellcolor{CoCurveShade!20}65.7 & \cellcolor{CoCurveShade!13}50.5 & \cellcolor{CoCurveShade!20}75.7 & \cellcolor{CoCurveShade!7}50.6 & \cellcolor{CoCurveShade!7}43.2 & \cellcolor{CoCurveShade!13}83.2 & \cellcolor{CoCurveShade!32}\textbf{65.5} & \cellcolor{CoCurveShade!20}47.7 & \cellcolor{CoCurveShade!13}57.3 & \cellcolor{CoCurveShade!26}\underline{43.1} & \cellcolor{edgeorange!13}61.0\se{0.34} \\*
 & LLM-Pruner & \cellcolor{CoCurveShade!13}8.3 & \cellcolor{CoCurveShade!32}\textbf{28.5} & \cellcolor{CoCurveShade!26}\underline{13.9} & \cellcolor{CoCurveShade!13}78.2 & \cellcolor{CoCurveShade!26}\underline{74.1} & \cellcolor{CoCurveShade!26}\underline{66.9} & \cellcolor{CoCurveShade!26}\underline{51.2} & \cellcolor{CoCurveShade!32}\textbf{77.0} & \cellcolor{CoCurveShade!32}\textbf{54.4} & \cellcolor{CoCurveShade!24}\underline{45.6} & \cellcolor{CoCurveShade!26}\underline{84.1} & \cellcolor{CoCurveShade!20}64.8 & \cellcolor{CoCurveShade!32}\textbf{48.9} & \cellcolor{CoCurveShade!32}\textbf{57.8} & \cellcolor{CoCurveShade!32}\textbf{44.3} & \cellcolor{edgeorange!32}\textbf{62.3}\se{0.34} \\*
 & SlimGPT & \cellcolor{CoCurveShade!26}\underline{8.0} & \cellcolor{CoCurveShade!13}37.9 & \cellcolor{CoCurveShade!13}14.0 & \cellcolor{CoCurveShade!32}\textbf{79.3} & \cellcolor{CoCurveShade!7}72.1 & \cellcolor{CoCurveShade!13}63.7 & \cellcolor{CoCurveShade!20}50.9 & \cellcolor{CoCurveShade!13}75.0 & \cellcolor{CoCurveShade!13}50.7 & \cellcolor{CoCurveShade!24}\underline{45.6} & \cellcolor{CoCurveShade!7}79.1 & \cellcolor{CoCurveShade!7}63.9 & \cellcolor{CoCurveShade!7}46.4 & \cellcolor{CoCurveShade!20}57.5 & \cellcolor{CoCurveShade!7}42.1 & \cellcolor{edgeorange!7}60.5\se{0.34} \\*
 & SlimLLM & \cellcolor{CoCurveShade!7}8.5 & \cellcolor{CoCurveShade!7}39.3 & \cellcolor{CoCurveShade!20}13.9 & \cellcolor{CoCurveShade!26}\underline{79.2} & \cellcolor{CoCurveShade!32}\textbf{74.7} & \cellcolor{CoCurveShade!7}63.4 & \cellcolor{CoCurveShade!32}\textbf{51.9} & \cellcolor{CoCurveShade!26}\underline{75.9} & \cellcolor{CoCurveShade!20}51.5 & \cellcolor{CoCurveShade!15}45.4 & \cellcolor{CoCurveShade!20}83.5 & \cellcolor{CoCurveShade!26}\underline{65.0} & \cellcolor{CoCurveShade!26}\underline{48.9} & \cellcolor{CoCurveShade!7}56.8 & \cellcolor{CoCurveShade!20}42.8 & \cellcolor{edgeorange!20}61.6\se{0.34} \\*
 & \cellcolor{black!6}\textbf{CoCurve} (w/o LoRA) & \cellcolor{black!6}20.5 & \cellcolor{black!6}419.1 & \cellcolor{black!6}29.7 & \cellcolor{black!6}72.0 & \cellcolor{black!6}63.8 & \cellcolor{black!6}58.8 & \cellcolor{black!6}42.4 & \cellcolor{black!6}63.8 & \cellcolor{black!6}42.2 & \cellcolor{black!6}38.4 & \cellcolor{black!6}69.9 & \cellcolor{black!6}55.2 & \cellcolor{black!6}40.0 & \cellcolor{black!6}51.4 & \cellcolor{black!6}36.5 & \cellcolor{black!6}52.9\se{0.35} \\*
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!32}\textbf{8.0} & \cellcolor{CoCurveShade!26}\underline{33.0} & \cellcolor{CoCurveShade!32}\textbf{13.6} & \cellcolor{CoCurveShade!20}78.2 & \cellcolor{CoCurveShade!20}73.7 & \cellcolor{CoCurveShade!32}\textbf{67.5} & \cellcolor{CoCurveShade!7}49.7 & \cellcolor{CoCurveShade!7}74.7 & \cellcolor{CoCurveShade!26}\underline{51.8} & \cellcolor{CoCurveShade!32}\textbf{48.0} & \cellcolor{CoCurveShade!32}\textbf{85.2} & \cellcolor{CoCurveShade!13}64.1 & \cellcolor{CoCurveShade!13}47.4 & \cellcolor{CoCurveShade!26}\underline{57.7} & \cellcolor{CoCurveShade!13}42.7 & \cellcolor{edgeorange!26}\underline{61.7}\se{0.34} \\
\midrule
\multirow{6}{*}{40\%} & Random & \cellcolor{CoCurveShade!7}11.5 & \cellcolor{CoCurveShade!20}47.1 & \cellcolor{CoCurveShade!13}17.1 & \cellcolor{CoCurveShade!26}\underline{76.0} & \cellcolor{CoCurveShade!20}67.4 & \cellcolor{CoCurveShade!20}61.5 & \cellcolor{CoCurveShade!26}\underline{49.1} & \cellcolor{CoCurveShade!7}70.4 & \cellcolor{CoCurveShade!7}44.5 & \cellcolor{CoCurveShade!7}40.2 & \cellcolor{CoCurveShade!20}80.9 & \cellcolor{CoCurveShade!13}60.4 & \cellcolor{CoCurveShade!20}44.5 & \cellcolor{CoCurveShade!7}53.6 & \cellcolor{CoCurveShade!32}\textbf{39.3} & \cellcolor{edgeorange!20}57.3\se{0.34} \\*
 & LLM-Pruner & \cellcolor{CoCurveShade!20}10.4 & \cellcolor{CoCurveShade!32}\textbf{37.1} & \cellcolor{CoCurveShade!26}\underline{16.6} & \cellcolor{CoCurveShade!7}74.9 & \cellcolor{CoCurveShade!26}\underline{68.5} & \cellcolor{CoCurveShade!26}\underline{62.9} & \cellcolor{CoCurveShade!20}49.0 & \cellcolor{CoCurveShade!26}\underline{71.9} & \cellcolor{CoCurveShade!26}\underline{47.0} & \cellcolor{CoCurveShade!24}\underline{43.8} & \cellcolor{CoCurveShade!26}\underline{80.9} & \cellcolor{CoCurveShade!26}\underline{61.8} & \cellcolor{CoCurveShade!26}\underline{45.4} & \cellcolor{CoCurveShade!32}\textbf{56.6} & \cellcolor{CoCurveShade!26}\underline{39.2} & \cellcolor{edgeorange!26}\underline{58.5}\se{0.35} \\*
 & SlimGPT & \cellcolor{CoCurveShade!26}\underline{10.1} & \cellcolor{CoCurveShade!13}52.2 & \cellcolor{CoCurveShade!7}17.2 & \cellcolor{CoCurveShade!20}75.8 & \cellcolor{CoCurveShade!7}65.8 & \cellcolor{CoCurveShade!7}57.1 & \cellcolor{CoCurveShade!13}47.2 & \cellcolor{CoCurveShade!20}70.7 & \cellcolor{CoCurveShade!13}45.6 & \cellcolor{CoCurveShade!7}40.2 & \cellcolor{CoCurveShade!7}69.3 & \cellcolor{CoCurveShade!7}59.0 & \cellcolor{CoCurveShade!7}42.9 & \cellcolor{CoCurveShade!13}54.2 & \cellcolor{CoCurveShade!7}38.3 & \cellcolor{edgeorange!7}55.5\se{0.35} \\*
 & SlimLLM & \cellcolor{CoCurveShade!13}11.4 & \cellcolor{CoCurveShade!26}\underline{44.9} & \cellcolor{CoCurveShade!20}17.0 & \cellcolor{CoCurveShade!32}\textbf{76.5} & \cellcolor{CoCurveShade!13}67.4 & \cellcolor{CoCurveShade!13}59.0 & \cellcolor{CoCurveShade!7}46.8 & \cellcolor{CoCurveShade!13}70.6 & \cellcolor{CoCurveShade!20}45.7 & \cellcolor{CoCurveShade!15}42.4 & \cellcolor{CoCurveShade!13}75.9 & \cellcolor{CoCurveShade!20}61.4 & \cellcolor{CoCurveShade!13}44.4 & \cellcolor{CoCurveShade!20}54.3 & \cellcolor{CoCurveShade!13}38.4 & \cellcolor{edgeorange!13}56.9\se{0.35} \\*
 & \cellcolor{black!6}\textbf{CoCurve} (w/o LoRA) & \cellcolor{black!6}277.1 & \cellcolor{black!6}4037.4 & \cellcolor{black!6}231.6 & \cellcolor{black!6}56.0 & \cellcolor{black!6}39.9 & \cellcolor{black!6}54.1 & \cellcolor{black!6}27.2 & \cellcolor{black!6}41.0 & \cellcolor{black!6}30.1 & \cellcolor{black!6}28.2 & \cellcolor{black!6}51.3 & \cellcolor{black!6}40.5 & \cellcolor{black!6}33.1 & \cellcolor{black!6}42.2 & \cellcolor{black!6}30.0 & \cellcolor{black!6}39.5\se{0.34} \\*
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!32}\textbf{9.7} & \cellcolor{CoCurveShade!7}81.0 & \cellcolor{CoCurveShade!32}\textbf{16.1} & \cellcolor{CoCurveShade!13}75.6 & \cellcolor{CoCurveShade!32}\textbf{69.0} & \cellcolor{CoCurveShade!32}\textbf{65.0} & \cellcolor{CoCurveShade!32}\textbf{50.2} & \cellcolor{CoCurveShade!32}\textbf{72.1} & \cellcolor{CoCurveShade!32}\textbf{47.6} & \cellcolor{CoCurveShade!32}\textbf{44.2} & \cellcolor{CoCurveShade!32}\textbf{81.1} & \cellcolor{CoCurveShade!32}\textbf{62.0} & \cellcolor{CoCurveShade!32}\textbf{45.6} & \cellcolor{CoCurveShade!26}\underline{55.4} & \cellcolor{CoCurveShade!20}39.1 & \cellcolor{edgeorange!32}\textbf{58.9}\se{0.34} \\
\midrule
\multirow{6}{*}{50\%} & Random & \cellcolor{CoCurveShade!7}16.4 & \cellcolor{CoCurveShade!13}71.4 & \cellcolor{CoCurveShade!20}21.3 & \cellcolor{CoCurveShade!26}\underline{72.1} & \cellcolor{CoCurveShade!20}60.0 & \cellcolor{CoCurveShade!20}58.7 & \cellcolor{CoCurveShade!32}\textbf{47.7} & \cellcolor{CoCurveShade!26}\underline{65.5} & \cellcolor{CoCurveShade!20}41.0 & \cellcolor{CoCurveShade!32}\textbf{37.6} & \cellcolor{CoCurveShade!20}74.0 & \cellcolor{CoCurveShade!20}57.2 & \cellcolor{CoCurveShade!20}41.5 & \cellcolor{CoCurveShade!20}51.5 & \cellcolor{CoCurveShade!26}\underline{35.3} & \cellcolor{edgeorange!20}53.5\se{0.35} \\*
 & LLM-Pruner & \cellcolor{CoCurveShade!26}\underline{14.4} & \cellcolor{CoCurveShade!32}\textbf{64.3} & \cellcolor{CoCurveShade!26}\underline{21.0} & \cellcolor{CoCurveShade!13}71.6 & \cellcolor{CoCurveShade!26}\underline{61.3} & \cellcolor{CoCurveShade!26}\underline{60.5} & \cellcolor{CoCurveShade!26}\underline{45.1} & \cellcolor{CoCurveShade!20}65.4 & \cellcolor{CoCurveShade!13}40.4 & \cellcolor{CoCurveShade!15}37.2 & \cellcolor{CoCurveShade!26}\underline{74.7} & \cellcolor{CoCurveShade!32}\textbf{59.2} & \cellcolor{CoCurveShade!26}\underline{42.3} & \cellcolor{CoCurveShade!26}\underline{53.4} & \cellcolor{CoCurveShade!32}\textbf{35.5} & \cellcolor{edgeorange!26}\underline{53.9}\se{0.35} \\*
 & SlimGPT & \cellcolor{CoCurveShade!32}\textbf{13.4} & \cellcolor{CoCurveShade!26}\underline{65.4} & \cellcolor{CoCurveShade!7}22.2 & \cellcolor{CoCurveShade!20}71.8 & \cellcolor{CoCurveShade!7}56.0 & \cellcolor{CoCurveShade!7}54.4 & \cellcolor{CoCurveShade!13}41.9 & \cellcolor{CoCurveShade!7}62.0 & \cellcolor{CoCurveShade!7}38.6 & \cellcolor{CoCurveShade!7}35.8 & \cellcolor{CoCurveShade!7}67.2 & \cellcolor{CoCurveShade!7}53.3 & \cellcolor{CoCurveShade!13}39.4 & \cellcolor{CoCurveShade!13}50.3 & \cellcolor{CoCurveShade!7}33.3 & \cellcolor{edgeorange!7}50.3\se{0.35} \\*
 & SlimLLM & \cellcolor{CoCurveShade!13}15.6 & \cellcolor{CoCurveShade!20}70.6 & \cellcolor{CoCurveShade!13}22.1 & \cellcolor{CoCurveShade!32}\textbf{72.4} & \cellcolor{CoCurveShade!13}58.5 & \cellcolor{CoCurveShade!13}54.7 & \cellcolor{CoCurveShade!20}42.9 & \cellcolor{CoCurveShade!13}65.2 & \cellcolor{CoCurveShade!26}\underline{41.0} & \cellcolor{CoCurveShade!32}\textbf{37.6} & \cellcolor{CoCurveShade!13}69.3 & \cellcolor{CoCurveShade!13}54.7 & \cellcolor{CoCurveShade!7}39.3 & \cellcolor{CoCurveShade!7}50.0 & \cellcolor{CoCurveShade!13}33.8 & \cellcolor{edgeorange!13}51.6\se{0.35} \\*
 & \cellcolor{black!6}\textbf{CoCurve} (w/o LoRA) & \cellcolor{black!6}2325.3 & \cellcolor{black!6}9329.9 & \cellcolor{black!6}1874.0 & \cellcolor{black!6}52.6 & \cellcolor{black!6}30.1 & \cellcolor{black!6}48.8 & \cellcolor{black!6}22.4 & \cellcolor{black!6}33.2 & \cellcolor{black!6}24.9 & \cellcolor{black!6}24.0 & \cellcolor{black!6}46.6 & \cellcolor{black!6}34.1 & \cellcolor{black!6}29.2 & \cellcolor{black!6}24.2 & \cellcolor{black!6}28.2 & \cellcolor{black!6}33.2\se{0.32} \\*
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!20}14.7 & \cellcolor{CoCurveShade!7}134.1 & \cellcolor{CoCurveShade!32}\textbf{20.4} & \cellcolor{CoCurveShade!7}71.1 & \cellcolor{CoCurveShade!32}\textbf{62.5} & \cellcolor{CoCurveShade!32}\textbf{60.9} & \cellcolor{CoCurveShade!7}41.9 & \cellcolor{CoCurveShade!32}\textbf{66.5} & \cellcolor{CoCurveShade!32}\textbf{41.3} & \cellcolor{CoCurveShade!24}\underline{37.4} & \cellcolor{CoCurveShade!32}\textbf{78.1} & \cellcolor{CoCurveShade!26}\underline{59.0} & \cellcolor{CoCurveShade!32}\textbf{43.7} & \cellcolor{CoCurveShade!32}\textbf{54.1} & \cellcolor{CoCurveShade!20}34.8 & \cellcolor{edgeorange!32}\textbf{54.3}\se{0.34} \\
\end{longtable}
\begin{tabular}{@{}>{\centering\arraybackslash}m{2.0em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}>{\centering\arraybackslash}m{2.45em}@{}}\toprule
\textbf{$\rho$} & \multicolumn{6}{c}{\textbf{Llama-3.2-3B}} & \multicolumn{6}{c}{\textbf{Falcon3-7B}} & \multicolumn{6}{c}{\textbf{Mistral-Nemo-12B}} & \multicolumn{6}{c}{\textbf{Llama-3.1-70B-It}} \\
\cmidrule(lr){2-7}\cmidrule(lr){8-13}\cmidrule(lr){14-19}\cmidrule(lr){20-25}
 & \multicolumn{3}{c}{\textbf{w/o LoRA}} & \multicolumn{3}{c}{\textbf{$+$LoRA}} & \multicolumn{3}{c}{\textbf{w/o LoRA}} & \multicolumn{3}{c}{\textbf{$+$LoRA}} & \multicolumn{3}{c}{\textbf{w/o LoRA}} & \multicolumn{3}{c}{\textbf{$+$LoRA}} & \multicolumn{3}{c}{\textbf{w/o LoRA}} & \multicolumn{3}{c}{\textbf{$+$LoRA}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}
 & \textbf{W} & \textbf{P} & \textbf{C} & \textbf{W} & \textbf{P} & \textbf{C} & \textbf{W} & \textbf{P} & \textbf{C} & \textbf{W} & \textbf{P} & \textbf{C} & \textbf{W} & \textbf{P} & \textbf{C} & \textbf{W} & \textbf{P} & \textbf{C} & \textbf{W} & \textbf{P} & \textbf{C} & \textbf{W} & \textbf{P} & \textbf{C} \\
\midrule
\textbf{0\%} & \cellcolor{black!6}6.9 & \cellcolor{black!6}10.5 & \cellcolor{black!6}10.4 & -- & -- & -- & \cellcolor{black!6}5.4 & \cellcolor{black!6}9.0 & \cellcolor{black!6}12.2 & -- & -- & -- & \cellcolor{black!6}5.0 & \cellcolor{black!6}35.2 & \cellcolor{black!6}8.9 & -- & -- & -- & \cellcolor{black!6}3.7 & \cellcolor{black!6}8.0 & \cellcolor{black!6}8.5 & -- & -- & -- \\
\midrule
20\% & \cellcolor{black!6}16.7 & \cellcolor{black!6}27.3 & \cellcolor{black!6}23.2 & 13.8 & 21.1 & 19.3 & \cellcolor{black!6}7.1 & \cellcolor{black!6}11.7 & \cellcolor{black!6}15.6 & 6.8 & 11.2 & 15.0 & \cellcolor{black!6}8.6 & \cellcolor{black!6}83.4 & \cellcolor{black!6}14.3 & 7.5 & 24.6 & 12.8 & \cellcolor{black!6}6.4 & \cellcolor{black!6}9.9 & \cellcolor{black!6}12.4 & 5.9 & 9.5 & 11.5 \\
30\% & \cellcolor{black!6}34.8 & \cellcolor{black!6}49.4 & \cellcolor{black!6}55.0 & 18.9 & 25.4 & 27.5 & \cellcolor{black!6}8.9 & \cellcolor{black!6}15.1 & \cellcolor{black!6}19.5 & 7.8 & 13.1 & 17.1 & \cellcolor{black!6}15.8 & \cellcolor{black!6}160 & \cellcolor{black!6}23.3 & 9.5 & 34.3 & 15.5 & \cellcolor{black!6}8.4 & \cellcolor{black!6}13.6 & \cellcolor{black!6}17.2 & 6.9 & 10.7 & 13.2 \\
40\% & \cellcolor{black!6}194 & \cellcolor{black!6}257 & \cellcolor{black!6}196 & 34.5 & 43.5 & 36.0 & \cellcolor{black!6}13.8 & \cellcolor{black!6}23.1 & \cellcolor{black!6}29.2 & 9.6 & 16.4 & 20.5 & \cellcolor{black!6}52.2 & \cellcolor{black!6}455 & \cellcolor{black!6}71.0 & 12.7 & 51.5 & 19.3 & \cellcolor{black!6}33.3 & \cellcolor{black!6}39.8 & \cellcolor{black!6}58.1 & 9.4 & 13.6 & 16.5 \\
50\% & \cellcolor{black!6}4.6k & \cellcolor{black!6}6.2k & \cellcolor{black!6}3.4k & 38.0 & 52.1 & 44.7 & \cellcolor{black!6}41.7 & \cellcolor{black!6}61.7 & \cellcolor{black!6}67.0 & 12.6 & 20.3 & 25.6 & \cellcolor{black!6}839 & \cellcolor{black!6}2.6k & \cellcolor{black!6}643 & 18.0 & 81.3 & 25.9 & \cellcolor{black!6}713 & \cellcolor{black!6}1.7k & \cellcolor{black!6}792 & 13.2 & 17.9 & 20.3 \\
\bottomrule\end{tabular}

==> (inline-3) <==
\begin{longtable}{@{}>{\centering\arraybackslash}m{2.1em}@{\hspace{2pt}}l>{\centering\arraybackslash}m{3.65em}!{\color{black!35}\vrule width .5pt}>{\centering\arraybackslash}m{3.65em}>{\centering\arraybackslash}m{3.65em}>{\centering\arraybackslash}m{3.65em}>{\centering\arraybackslash}m{3.65em}>{\centering\arraybackslash}m{3.65em}>{\centering\arraybackslash}m{3.65em}>{\centering\arraybackslash}m{3.65em}!{\color{black!35}\vrule width .5pt}>{\centering\arraybackslash}m{4.4em}>{\centering\arraybackslash}m{3.0em}@{}}
\caption{\textbf{Complete vision--language results by benchmark.}
Three representative models at $20\%$ and $30\%$; ablations are excluded from method ranking.}
\label{tab:vlm-full}\\
\toprule
\multirow{2}{*}{\textbf{$\rho$}} & \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\shortstack{\textbf{Caption}\\\textbf{PPL}$\downarrow$}} & \multicolumn{7}{c}{\textbf{Downstream accuracy} $\uparrow$} & \multirow{2}{*}{\textbf{Avg$_7$}} & \multirow{2}{*}{\textbf{Ret.}} \\
\cmidrule(lr){4-10}
 & & & \textbf{MMB} & \textbf{SEED} & \textbf{SQA} & \textbf{AI2D} & \textbf{MMStar} & \textbf{POPE} & \textbf{MME} & & \\
\midrule
\endfirsthead
\toprule
\multirow{2}{*}{\textbf{$\rho$}} & \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\shortstack{\textbf{Caption}\\\textbf{PPL}$\downarrow$}} & \multicolumn{7}{c}{\textbf{Downstream accuracy} $\uparrow$} & \multirow{2}{*}{\textbf{Avg$_7$}} & \multirow{2}{*}{\textbf{Ret.}} \\
\cmidrule(lr){4-10}
 & & & \textbf{MMB} & \textbf{SEED} & \textbf{SQA} & \textbf{AI2D} & \textbf{MMStar} & \textbf{POPE} & \textbf{MME} & & \\
\midrule
\endhead
\midrule
\rowcolor{headgray}\multicolumn{12}{c}{\textbf{Qwen2.5-VL-7B}} \\*
\midrule
\rowcolor{headgray}& \textbf{Dense reference} & 20.53 & 86.7 & 70.5 & 88.5 & 84.5 & 63.8 & 89.6 & 87.3 & 81.6\se{0.45} &  \\
\multirow{8}{*}{20\%} & Random & \cellcolor{CoCurveShade!21}{16.34} & \cellcolor{CoCurveShade!11}{71.4} & \cellcolor{CoCurveShade!14}{61.2} & \cellcolor{CoCurveShade!11}{70.1} & \cellcolor{CoCurveShade!11}{61.9} & \cellcolor{CoCurveShade!14}{43.5} & \cellcolor{CoCurveShade!14}{80.1} & \cellcolor{CoCurveShade!14}{62.3} & \cellcolor{edgeorange!14}{64.4}\se{0.56} & 65\% \\
 & Magnitude & \cellcolor{CoCurveShade!32}{\textbf{14.51}} & \cellcolor{CoCurveShade!18}{79.9} & \cellcolor{CoCurveShade!25}{65.1} & \cellcolor{CoCurveShade!18}{73.1} & \cellcolor{CoCurveShade!18}{69.9} & \cellcolor{CoCurveShade!28}{\underline{53.6}} & \cellcolor{CoCurveShade!25}{87.3} & \cellcolor{CoCurveShade!32}{\textbf{81.7}} & \cellcolor{edgeorange!21}{72.9}\se{0.52} & 83\% \\
 & Wanda-sp & \cellcolor{CoCurveShade!18}{17.43} & \cellcolor{CoCurveShade!14}{73.8} & \cellcolor{CoCurveShade!11}{56.7} & \cellcolor{CoCurveShade!14}{72.0} & \cellcolor{CoCurveShade!14}{63.5} & \cellcolor{CoCurveShade!11}{43.2} & \cellcolor{CoCurveShade!11}{74.4} & \cellcolor{CoCurveShade!11}{56.5} & \cellcolor{edgeorange!11}{62.9}\se{0.56} & 62\% \\
 & FLAP & \cellcolor{CoCurveShade!28}{\underline{15.17}} & \cellcolor{CoCurveShade!21}{80.4} & \cellcolor{CoCurveShade!21}{63.4} & \cellcolor{CoCurveShade!28}{\underline{78.6}} & \cellcolor{CoCurveShade!21}{70.5} & \cellcolor{CoCurveShade!18}{50.6} & \cellcolor{CoCurveShade!32}{\textbf{88.6}} & \cellcolor{CoCurveShade!28}{\underline{80.9}} & \cellcolor{edgeorange!25}{73.3}\se{0.51} & 83\% \\
 & LLM-Pruner & \cellcolor{CoCurveShade!11}{19.22} & \cellcolor{CoCurveShade!25}{80.5} & \cellcolor{CoCurveShade!18}{61.9} & \cellcolor{CoCurveShade!32}{\textbf{78.8}} & \cellcolor{CoCurveShade!28}{\underline{73.6}} & \cellcolor{CoCurveShade!25}{52.5} & \cellcolor{CoCurveShade!18}{84.7} & \cellcolor{CoCurveShade!18}{73.5} & \cellcolor{edgeorange!18}{72.2}\se{0.52} & 81\% \\
 & ShortGPT (layer drop) & \collapsecell{{433.69}} & \cellcolor{CoCurveShade!7}{31.5} & \cellcolor{CoCurveShade!7}{28.9} & \cellcolor{CoCurveShade!7}{35.6} & \cellcolor{CoCurveShade!7}{24.3} & \cellcolor{CoCurveShade!7}{26.6} & \cellcolor{CoCurveShade!7}{51.0} & \cellcolor{CoCurveShade!7}{49.0} & \cellcolor{edgeorange!7}{35.3}\se{0.56} & 6\% \\
 & \textbf{CoCurve} (diagonal only, $\lambda{=}0$) & \cellcolor{CoCurveShade!25}{16.27} & \cellcolor{CoCurveShade!28}{81.1} & \cellcolor{CoCurveShade!28}{66.3} & \cellcolor{CoCurveShade!21}{75.4} & \cellcolor{CoCurveShade!25}{70.6} & \cellcolor{CoCurveShade!32}{53.9} & \cellcolor{CoCurveShade!28}{87.6} & \cellcolor{CoCurveShade!21}{79.4} & \cellcolor{edgeorange!28}{73.5}\se{0.51} & 84\% \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!14}{17.96} & \cellcolor{CoCurveShade!32}{\textbf{81.9}} & \cellcolor{CoCurveShade!32}{\textbf{67.1}} & \cellcolor{CoCurveShade!25}{77.8} & \cellcolor{CoCurveShade!32}{\textbf{75.2}} & \cellcolor{CoCurveShade!21}{51.5} & \cellcolor{CoCurveShade!21}{86.9} & \cellcolor{CoCurveShade!25}{80.5} & \cellcolor{edgeorange!32}{\textbf{74.4}}\se{0.50} & 86\% \\
\midrule
\multirow{8}{*}{30\%} & Random & \cellcolor{CoCurveShade!11}{24.24} & \cellcolor{CoCurveShade!11}{58.7} & \cellcolor{CoCurveShade!15}{44.3} & \cellcolor{CoCurveShade!11}{46.1} & \cellcolor{CoCurveShade!11}{33.8} & \cellcolor{CoCurveShade!21}{37.6} & \cellcolor{CoCurveShade!11}{52.1} & \cellcolor{CoCurveShade!11}{50.7} & \cellcolor{edgeorange!11}{46.2}\se{0.59} & 28\% \\
 & Magnitude & \cellcolor{CoCurveShade!25}{17.94} & \cellcolor{CoCurveShade!21}{65.2} & \cellcolor{CoCurveShade!24}{54.9} & \cellcolor{CoCurveShade!21}{56.0} & \cellcolor{CoCurveShade!14}{39.5} & \cellcolor{CoCurveShade!25}{38.4} & \cellcolor{CoCurveShade!25}{84.4} & \cellcolor{CoCurveShade!32}{\textbf{72.2}} & \cellcolor{edgeorange!25}{58.7}\se{0.56} & 54\% \\
 & Wanda-sp & \cellcolor{CoCurveShade!18}{19.21} & \cellcolor{CoCurveShade!18}{63.4} & \cellcolor{CoCurveShade!15}{44.3} & \cellcolor{CoCurveShade!14}{54.0} & \cellcolor{CoCurveShade!21}{44.6} & \cellcolor{CoCurveShade!11}{33.3} & \cellcolor{CoCurveShade!14}{71.3} & \cellcolor{CoCurveShade!15}{54.2} & \cellcolor{edgeorange!14}{52.2}\se{0.58} & 41\% \\
 & FLAP & \cellcolor{CoCurveShade!32}{\textbf{15.91}} & \cellcolor{CoCurveShade!25}{65.6} & \cellcolor{CoCurveShade!20}{50.5} & \cellcolor{CoCurveShade!25}{58.2} & \cellcolor{CoCurveShade!25}{45.1} & \cellcolor{CoCurveShade!14}{35.7} & \cellcolor{CoCurveShade!21}{83.2} & \cellcolor{CoCurveShade!28}{\underline{71.5}} & \cellcolor{edgeorange!21}{58.5}\se{0.56} & 53\% \\
 & LLM-Pruner & \cellcolor{CoCurveShade!21}{18.12} & \cellcolor{CoCurveShade!14}{61.5} & \cellcolor{CoCurveShade!11}{43.4} & \cellcolor{CoCurveShade!32}{\textbf{59.9}} & \cellcolor{CoCurveShade!18}{43.6} & \cellcolor{CoCurveShade!18}{37.2} & \cellcolor{CoCurveShade!18}{82.3} & \cellcolor{CoCurveShade!32}{\textbf{72.2}} & \cellcolor{edgeorange!18}{57.2}\se{0.56} & 51\% \\
 & ShortGPT (layer drop) & \collapsecell{{3811.02}} & \cellcolor{CoCurveShade!7}{32.5} & \cellcolor{CoCurveShade!7}{29.5} & \cellcolor{CoCurveShade!7}{35.7} & \cellcolor{CoCurveShade!7}{23.0} & \cellcolor{CoCurveShade!7}{25.6} & \cellcolor{CoCurveShade!7}{51.0} & \cellcolor{CoCurveShade!7}{49.1} & \cellcolor{edgeorange!7}{35.2}\se{0.56} & 6\% \\
 & \textbf{CoCurve} (diagonal only, $\lambda{=}0$) & \cellcolor{CoCurveShade!28}{17.48} & \cellcolor{CoCurveShade!28}{67.7} & \cellcolor{CoCurveShade!28}{55.8} & \cellcolor{CoCurveShade!18}{55.5} & \cellcolor{CoCurveShade!28}{52.6} & \cellcolor{CoCurveShade!28}{40.6} & \cellcolor{CoCurveShade!28}{84.9} & \cellcolor{CoCurveShade!24}{70.5} & \cellcolor{edgeorange!28}{61.1}\se{0.56} & 59\% \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!14}{19.88} & \cellcolor{CoCurveShade!32}{\textbf{68.1}} & \cellcolor{CoCurveShade!32}{\textbf{59.7}} & \cellcolor{CoCurveShade!28}{\underline{59.5}} & \cellcolor{CoCurveShade!32}{\textbf{55.3}} & \cellcolor{CoCurveShade!32}{\textbf{41.5}} & \cellcolor{CoCurveShade!32}{\textbf{90.7}} & \cellcolor{CoCurveShade!20}{70.1} & \cellcolor{edgeorange!32}{\textbf{63.6}}\se{0.55} & 64\% \\
\midrule
\rowcolor{headgray}\multicolumn{12}{c}{\textbf{Qwen3-VL-8B}} \\*
\midrule
\rowcolor{headgray}& \textbf{Dense reference} & 19.41 & 89.7 & 69.4 & 94.4 & 84.8 & 66.9 & 90.4 & 88.4 & 83.4\se{0.43} &  \\
\multirow{8}{*}{20\%} & Random & \cellcolor{CoCurveShade!14}{19.26} & \cellcolor{CoCurveShade!14}{59.7} & \cellcolor{CoCurveShade!14}{44.5} & \cellcolor{CoCurveShade!14}{48.2} & \cellcolor{CoCurveShade!14}{34.8} & \cellcolor{CoCurveShade!14}{35.6} & \cellcolor{CoCurveShade!24}{85.0} & \cellcolor{CoCurveShade!25}{68.7} & \cellcolor{edgeorange!14}{53.8}\se{0.56} & 42\% \\
 & Magnitude & \cellcolor{CoCurveShade!25}{15.82} & \cellcolor{CoCurveShade!18}{68.4} & \cellcolor{CoCurveShade!18}{57.3} & \cellcolor{CoCurveShade!18}{62.6} & \cellcolor{CoCurveShade!18}{57.9} & \cellcolor{CoCurveShade!18}{43.3} & \cellcolor{CoCurveShade!15}{58.0} & \cellcolor{CoCurveShade!11}{51.2} & \cellcolor{edgeorange!18}{57.0}\se{0.59} & 48\% \\
 & Wanda-sp & \cellcolor{CoCurveShade!11}{26.49} & \cellcolor{CoCurveShade!11}{38.3} & \cellcolor{CoCurveShade!11}{33.8} & \cellcolor{CoCurveShade!11}{46.0} & \cellcolor{CoCurveShade!11}{33.7} & \cellcolor{CoCurveShade!11}{27.6} & \cellcolor{CoCurveShade!11}{52.2} & \cellcolor{CoCurveShade!14}{51.8} & \cellcolor{edgeorange!11}{40.5}\se{0.58} & 16\% \\
 & FLAP & \cellcolor{CoCurveShade!28}{\underline{15.54}} & \cellcolor{CoCurveShade!28}{\underline{74.9}} & \cellcolor{CoCurveShade!25}{61.4} & \cellcolor{CoCurveShade!25}{69.8} & \cellcolor{CoCurveShade!28}{\underline{62.4}} & \cellcolor{CoCurveShade!28}{\underline{47.6}} & \cellcolor{CoCurveShade!28}{\underline{88.5}} & \cellcolor{CoCurveShade!32}{\textbf{74.5}} & \cellcolor{edgeorange!28}{\underline{68.4}}\se{0.54} & 71\% \\
 & LLM-Pruner & \cellcolor{CoCurveShade!18}{19.12} & \cellcolor{CoCurveShade!25}{74.3} & \cellcolor{CoCurveShade!32}{\textbf{63.1}} & \cellcolor{CoCurveShade!28}{\underline{74.5}} & \cellcolor{CoCurveShade!25}{60.4} & \cellcolor{CoCurveShade!25}{46.5} & \cellcolor{CoCurveShade!20}{81.7} & \cellcolor{CoCurveShade!18}{60.4} & \cellcolor{edgeorange!21}{65.8}\se{0.55} & 66\% \\
 & ShortGPT (layer drop) & \collapsecell{{9093.50}} & \cellcolor{CoCurveShade!7}{30.1} & \cellcolor{CoCurveShade!7}{26.1} & \cellcolor{CoCurveShade!7}{38.1} & \cellcolor{CoCurveShade!7}{26.2} & \cellcolor{CoCurveShade!7}{26.0} & \cellcolor{CoCurveShade!7}{48.8} & \cellcolor{CoCurveShade!7}{51.1} & \cellcolor{edgeorange!7}{35.2}\se{0.56} & 6\% \\
 & \textbf{CoCurve} (diagonal only, $\lambda{=}0$) & \cellcolor{CoCurveShade!32}{13.43} & \cellcolor{CoCurveShade!21}{72.8} & \cellcolor{CoCurveShade!21}{59.1} & \cellcolor{CoCurveShade!21}{68.4} & \cellcolor{CoCurveShade!21}{59.7} & \cellcolor{CoCurveShade!21}{45.4} & \cellcolor{CoCurveShade!32}{88.7} & \cellcolor{CoCurveShade!28}{71.6} & \cellcolor{edgeorange!25}{66.5}\se{0.54} & 67\% \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!21}{18.10} & \cellcolor{CoCurveShade!32}{\textbf{81.1}} & \cellcolor{CoCurveShade!28}{\underline{61.8}} & \cellcolor{CoCurveShade!32}{\textbf{76.3}} & \cellcolor{CoCurveShade!32}{\textbf{69.2}} & \cellcolor{CoCurveShade!32}{\textbf{52.4}} & \cellcolor{CoCurveShade!32}{\textbf{88.7}} & \cellcolor{CoCurveShade!21}{68.0} & \cellcolor{edgeorange!32}{\textbf{71.1}}\se{0.53} & 76\% \\
\midrule
\multirow{8}{*}{30\%} & Random & \cellcolor{CoCurveShade!18}{35.15} & \cellcolor{CoCurveShade!18}{41.6} & \cellcolor{CoCurveShade!18}{36.5} & \cellcolor{CoCurveShade!18}{36.9} & \cellcolor{CoCurveShade!21}{28.3} & \cellcolor{CoCurveShade!20}{30.4} & \cellcolor{CoCurveShade!18}{63.0} & \cellcolor{CoCurveShade!11}{51.9} & \cellcolor{edgeorange!18}{41.2}\se{0.57} & 18\% \\
 & Magnitude & \cellcolor{CoCurveShade!11}{55.45} & \cellcolor{CoCurveShade!14}{34.9} & \cellcolor{CoCurveShade!14}{29.8} & \cellcolor{CoCurveShade!11}{35.0} & \cellcolor{CoCurveShade!14}{24.5} & \cellcolor{CoCurveShade!7}{27.5} & \cellcolor{CoCurveShade!14}{59.6} & \cellcolor{CoCurveShade!15}{52.4} & \cellcolor{edgeorange!14}{37.7}\se{0.56} & 11\% \\
 & Wanda-sp & \cellcolor{CoCurveShade!14}{48.60} & \cellcolor{CoCurveShade!11}{34.5} & \cellcolor{CoCurveShade!11}{29.6} & \cellcolor{CoCurveShade!14}{36.1} & \cellcolor{CoCurveShade!11}{23.8} & \cellcolor{CoCurveShade!7}{27.5} & \cellcolor{CoCurveShade!7}{49.0} & \cellcolor{CoCurveShade!7}{50.8} & \cellcolor{edgeorange!11}{35.9}\se{0.56} & 7\% \\
 & FLAP & \cellcolor{CoCurveShade!32}{\textbf{24.95}} & \cellcolor{CoCurveShade!21}{42.2} & \cellcolor{CoCurveShade!21}{41.3} & \cellcolor{CoCurveShade!25}{42.4} & \cellcolor{CoCurveShade!25}{28.8} & \cellcolor{CoCurveShade!24}{31.4} & \cellcolor{CoCurveShade!21}{82.5} & \cellcolor{CoCurveShade!20}{57.0} & \cellcolor{edgeorange!21}{46.5}\se{0.56} & 28\% \\
 & LLM-Pruner & \cellcolor{CoCurveShade!21}{30.17} & \cellcolor{CoCurveShade!25}{43.4} & \cellcolor{CoCurveShade!28}{\underline{47.1}} & \cellcolor{CoCurveShade!21}{39.5} & \cellcolor{CoCurveShade!18}{25.0} & \cellcolor{CoCurveShade!15}{29.5} & \cellcolor{CoCurveShade!32}{\textbf{85.4}} & \cellcolor{CoCurveShade!24}{59.0} & \cellcolor{edgeorange!25}{47.0}\se{0.55} & 29\% \\
 & ShortGPT (layer drop) & \collapsecell{{41895.50}} & \cellcolor{CoCurveShade!7}{33.2} & \cellcolor{CoCurveShade!7}{27.4} & \cellcolor{CoCurveShade!7}{34.8} & \cellcolor{CoCurveShade!7}{23.1} & \cellcolor{CoCurveShade!11}{28.1} & \cellcolor{CoCurveShade!11}{49.5} & \cellcolor{CoCurveShade!7}{50.8} & \cellcolor{edgeorange!7}{35.3}\se{0.56} & 6\% \\
 & \textbf{CoCurve} (diagonal only, $\lambda{=}0$) & \cellcolor{CoCurveShade!25}{25.43} & \cellcolor{CoCurveShade!28}{49.2} & \cellcolor{CoCurveShade!25}{43.7} & \cellcolor{CoCurveShade!28}{46.5} & \cellcolor{CoCurveShade!28}{33.1} & \cellcolor{CoCurveShade!28}{33.7} & \cellcolor{CoCurveShade!25}{83.3} & \cellcolor{CoCurveShade!28}{61.2} & \cellcolor{edgeorange!28}{50.1}\se{0.57} & 35\% \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!28}{\underline{25.40}} & \cellcolor{CoCurveShade!32}{\textbf{62.6}} & \cellcolor{CoCurveShade!32}{\textbf{53.2}} & \cellcolor{CoCurveShade!32}{\textbf{54.2}} & \cellcolor{CoCurveShade!32}{\textbf{47.3}} & \cellcolor{CoCurveShade!32}{\textbf{39.3}} & \cellcolor{CoCurveShade!28}{\underline{83.9}} & \cellcolor{CoCurveShade!32}{\textbf{63.7}} & \cellcolor{edgeorange!32}{\textbf{57.7}}\se{0.57} & 50\% \\
\midrule
\rowcolor{headgray}\multicolumn{12}{c}{\textbf{InternVL3-8B}} \\*
\midrule
\rowcolor{headgray}& \textbf{Dense reference} & 14.05 & 88.2 & 67.4 & 97.5 & 83.7 & 67.1 & 93.3 & 88.1 & 83.6\se{0.42} &  \\
\multirow{8}{*}{20\%} & Random & \cellcolor{CoCurveShade!21}{14.68} & \cellcolor{CoCurveShade!14}{72.9} & \cellcolor{CoCurveShade!18}{61.0} & \cellcolor{CoCurveShade!14}{74.3} & \cellcolor{CoCurveShade!14}{62.9} & \cellcolor{CoCurveShade!18}{49.7} & \cellcolor{CoCurveShade!18}{87.0} & \cellcolor{CoCurveShade!14}{67.6} & \cellcolor{edgeorange!14}{67.9}\se{0.54} & 69\% \\
 & Magnitude & \cellcolor{CoCurveShade!32}{\textbf{13.46}} & \cellcolor{CoCurveShade!21}{79.8} & \cellcolor{CoCurveShade!14}{57.7} & \cellcolor{CoCurveShade!18}{74.6} & \cellcolor{CoCurveShade!18}{64.1} & \cellcolor{CoCurveShade!14}{48.3} & \cellcolor{CoCurveShade!28}{\underline{91.1}} & \cellcolor{CoCurveShade!21}{79.3} & \cellcolor{edgeorange!18}{70.7}\se{0.52} & 75\% \\
 & Wanda-sp & \cellcolor{CoCurveShade!11}{19.17} & \cellcolor{CoCurveShade!11}{50.0} & \cellcolor{CoCurveShade!11}{36.3} & \cellcolor{CoCurveShade!11}{62.6} & \cellcolor{CoCurveShade!7}{47.0} & \cellcolor{CoCurveShade!11}{31.9} & \cellcolor{CoCurveShade!11}{65.8} & \cellcolor{CoCurveShade!11}{55.1} & \cellcolor{edgeorange!11}{49.8}\se{0.58} & 34\% \\
 & FLAP & \cellcolor{CoCurveShade!18}{14.72} & \cellcolor{CoCurveShade!25}{80.7} & \cellcolor{CoCurveShade!28}{\underline{62.1}} & \cellcolor{CoCurveShade!32}{\textbf{84.8}} & \cellcolor{CoCurveShade!32}{\textbf{73.8}} & \cellcolor{CoCurveShade!25}{52.6} & \cellcolor{CoCurveShade!21}{88.3} & \cellcolor{CoCurveShade!28}{\underline{81.2}} & \cellcolor{edgeorange!28}{\underline{74.8}}\se{0.50} & 83\% \\
 & LLM-Pruner & \cellcolor{CoCurveShade!25}{14.53} & \cellcolor{CoCurveShade!18}{78.4} & \cellcolor{CoCurveShade!21}{61.8} & \cellcolor{CoCurveShade!25}{78.7} & \cellcolor{CoCurveShade!21}{68.4} & \cellcolor{CoCurveShade!21}{52.2} & \cellcolor{CoCurveShade!14}{84.0} & \cellcolor{CoCurveShade!18}{79.0} & \cellcolor{edgeorange!21}{71.8}\se{0.52} & 77\% \\
 & ShortGPT (layer drop) & \cellcolor{CoCurveShade!7}{20.33} & \cellcolor{CoCurveShade!7}{33.8} & \cellcolor{CoCurveShade!7}{32.2} & \cellcolor{CoCurveShade!7}{61.7} & \cellcolor{CoCurveShade!11}{51.5} & \cellcolor{CoCurveShade!7}{24.1} & \cellcolor{CoCurveShade!7}{51.0} & \cellcolor{CoCurveShade!7}{49.2} & \cellcolor{edgeorange!7}{43.4}\se{0.57} & 22\% \\
 & \textbf{CoCurve} (diagonal only, $\lambda{=}0$) & \cellcolor{CoCurveShade!14}{15.04} & \cellcolor{CoCurveShade!28}{81.0} & \cellcolor{CoCurveShade!25}{62.0} & \cellcolor{CoCurveShade!21}{77.9} & \cellcolor{CoCurveShade!25}{71.0} & \cellcolor{CoCurveShade!28}{53.3} & \cellcolor{CoCurveShade!25}{91.0} & \cellcolor{CoCurveShade!25}{80.8} & \cellcolor{edgeorange!25}{73.9}\se{0.51} & 81\% \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!28}{\underline{14.04}} & \cellcolor{CoCurveShade!32}{\textbf{83.7}} & \cellcolor{CoCurveShade!32}{\textbf{64.2}} & \cellcolor{CoCurveShade!28}{\underline{82.7}} & \cellcolor{CoCurveShade!28}{\underline{72.3}} & \cellcolor{CoCurveShade!32}{\textbf{53.8}} & \cellcolor{CoCurveShade!32}{\textbf{92.5}} & \cellcolor{CoCurveShade!32}{\textbf{82.3}} & \cellcolor{edgeorange!32}{\textbf{75.9}}\se{0.49} & 85\% \\
\midrule
\multirow{8}{*}{30\%} & Random & \cellcolor{CoCurveShade!14}{19.48} & \cellcolor{CoCurveShade!18}{58.9} & \cellcolor{CoCurveShade!18}{45.0} & \cellcolor{CoCurveShade!14}{48.7} & \cellcolor{CoCurveShade!18}{38.6} & \cellcolor{CoCurveShade!18}{34.9} & \cellcolor{CoCurveShade!14}{62.5} & \cellcolor{CoCurveShade!21}{57.9} & \cellcolor{edgeorange!18}{49.5}\se{0.59} & 34\% \\
 & Magnitude & \cellcolor{CoCurveShade!25}{17.41} & \cellcolor{CoCurveShade!11}{47.5} & \cellcolor{CoCurveShade!14}{42.2} & \cellcolor{CoCurveShade!11}{46.0} & \cellcolor{CoCurveShade!11}{32.1} & \cellcolor{CoCurveShade!14}{30.2} & \cellcolor{CoCurveShade!18}{65.8} & \cellcolor{CoCurveShade!11}{52.3} & \cellcolor{edgeorange!14}{45.2}\se{0.58} & 25\% \\
 & Wanda-sp & \cellcolor{CoCurveShade!11}{21.74} & \cellcolor{CoCurveShade!14}{49.2} & \cellcolor{CoCurveShade!11}{36.3} & \cellcolor{CoCurveShade!18}{51.5} & \cellcolor{CoCurveShade!14}{34.8} & \cellcolor{CoCurveShade!11}{28.6} & \cellcolor{CoCurveShade!11}{56.5} & \cellcolor{CoCurveShade!25}{58.3} & \cellcolor{edgeorange!11}{45.0}\se{0.58} & 25\% \\
 & FLAP & \cellcolor{CoCurveShade!21}{18.27} & \cellcolor{CoCurveShade!32}{\textbf{74.5}} & \cellcolor{CoCurveShade!32}{\textbf{56.1}} & \cellcolor{CoCurveShade!32}{\textbf{65.0}} & \cellcolor{CoCurveShade!32}{\textbf{54.7}} & \cellcolor{CoCurveShade!32}{\textbf{42.1}} & \cellcolor{CoCurveShade!25}{83.6} & \cellcolor{CoCurveShade!14}{53.1} & \cellcolor{edgeorange!28}{\underline{61.3}}\se{0.56} & 57\% \\
 & LLM-Pruner & \cellcolor{CoCurveShade!18}{19.31} & \cellcolor{CoCurveShade!25}{65.3} & \cellcolor{CoCurveShade!25}{53.2} & \cellcolor{CoCurveShade!28}{\underline{61.4}} & \cellcolor{CoCurveShade!25}{52.5} & \cellcolor{CoCurveShade!25}{40.4} & \cellcolor{CoCurveShade!28}{\underline{84.8}} & \cellcolor{CoCurveShade!28}{\underline{64.7}} & \cellcolor{edgeorange!25}{60.3}\se{0.56} & 55\% \\
 & ShortGPT (layer drop) & \cellcolor{CoCurveShade!7}{26.04} & \cellcolor{CoCurveShade!7}{31.8} & \cellcolor{CoCurveShade!7}{29.5} & \cellcolor{CoCurveShade!7}{37.8} & \cellcolor{CoCurveShade!7}{26.3} & \cellcolor{CoCurveShade!7}{25.7} & \cellcolor{CoCurveShade!7}{49.7} & \cellcolor{CoCurveShade!7}{48.9} & \cellcolor{edgeorange!7}{35.7}\se{0.56} & 7\% \\
 & \textbf{CoCurve} (diagonal only, $\lambda{=}0$) & \cellcolor{CoCurveShade!28}{17.30} & \cellcolor{CoCurveShade!21}{62.2} & \cellcolor{CoCurveShade!21}{49.1} & \cellcolor{CoCurveShade!21}{54.0} & \cellcolor{CoCurveShade!21}{50.3} & \cellcolor{CoCurveShade!21}{36.0} & \cellcolor{CoCurveShade!21}{80.0} & \cellcolor{CoCurveShade!18}{56.9} & \cellcolor{edgeorange!21}{55.5}\se{0.57} & 45\% \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!32}{\textbf{16.64}} & \cellcolor{CoCurveShade!28}{\underline{67.7}} & \cellcolor{CoCurveShade!28}{\underline{54.0}} & \cellcolor{CoCurveShade!25}{59.6} & \cellcolor{CoCurveShade!28}{\underline{52.7}} & \cellcolor{CoCurveShade!28}{\underline{41.6}} & \cellcolor{CoCurveShade!32}{\textbf{89.0}} & \cellcolor{CoCurveShade!32}{\textbf{71.9}} & \cellcolor{edgeorange!32}{\textbf{62.4}}\se{0.55} & 59\% \\
\bottomrule
\end{longtable}

==> (inline-4) <==
\begin{tabular}{@{}>{\centering\arraybackslash}m{2.2em}l>{\centering\arraybackslash}m{3.55em}!{\color{black!35}\vrule width .5pt}>{\centering\arraybackslash}m{3.55em}>{\centering\arraybackslash}m{3.55em}>{\centering\arraybackslash}m{3.55em}>{\centering\arraybackslash}m{3.55em}>{\centering\arraybackslash}m{3.55em}>{\centering\arraybackslash}m{3.55em}>{\centering\arraybackslash}m{3.55em}!{\color{black!35}\vrule width .5pt}>{\centering\arraybackslash}m{3.8em}@{}}\toprule
\multirow{2}{*}{\textbf{$\rho$}} & \multirow{2}{*}{\textbf{$+$LoRA method}} & \multirow{2}{*}{\textbf{PPL}$\downarrow$} & \multicolumn{7}{c}{\textbf{Downstream accuracy $\uparrow$}} & \multirow{2}{*}{\textbf{Avg$_7$}} \\
\cmidrule(lr){4-10}
 & & & \textbf{MMB} & \textbf{SEED} & \textbf{SQA} & \textbf{AI2D} & \textbf{{\fontsize{5.8}{6.2}\selectfont MMStar}} & \textbf{POPE} & \textbf{MME} & \\
\midrule
\rowcolor{headgray}\multicolumn{11}{c}{\textbf{Qwen2.5-VL-7B}\quad \textbf{Dense:} PPL 20.53; Avg$_7$ 81.6}  \\
\multirow{5}{*}{20\%} & Magnitude & \cellcolor{CoCurveShade!32}\textbf{11.9} & \cellcolor{CoCurveShade!13}80.7 & \cellcolor{CoCurveShade!26}\underline{67.5} & \cellcolor{CoCurveShade!13}74.0 & \cellcolor{CoCurveShade!13}71.5 & \cellcolor{CoCurveShade!32}\textbf{55.5} & \cellcolor{CoCurveShade!32}\textbf{90.0} & \cellcolor{CoCurveShade!32}\textbf{86.3} & \cellcolor{edgeorange!13}75.1\se{0.50} \\
 & Wanda-sp & \cellcolor{CoCurveShade!13}15.2 & \cellcolor{CoCurveShade!7}75.5 & \cellcolor{CoCurveShade!7}59.1 & \cellcolor{CoCurveShade!7}71.0 & \cellcolor{CoCurveShade!7}65.3 & \cellcolor{CoCurveShade!7}48.9 & \cellcolor{CoCurveShade!7}88.3 & \cellcolor{CoCurveShade!7}76.6 & \cellcolor{edgeorange!7}69.2\se{0.53} \\
 & FLAP & \cellcolor{CoCurveShade!26}\underline{12.8} & \cellcolor{CoCurveShade!20}80.9 & \cellcolor{CoCurveShade!20}65.5 & \cellcolor{CoCurveShade!32}\textbf{80.1} & \cellcolor{CoCurveShade!20}73.3 & \cellcolor{CoCurveShade!13}53.6 & \cellcolor{CoCurveShade!20}89.2 & \cellcolor{CoCurveShade!24}\underline{84.6} & \cellcolor{edgeorange!26}\underline{75.3}\se{0.50} \\
 & LLM-Pruner & \cellcolor{CoCurveShade!7}15.4 & \cellcolor{CoCurveShade!26}\underline{81.0} & \cellcolor{CoCurveShade!13}65.1 & \cellcolor{CoCurveShade!20}77.9 & \cellcolor{CoCurveShade!32}\textbf{75.1} & \cellcolor{CoCurveShade!26}\underline{54.9} & \cellcolor{CoCurveShade!13}88.6 & \cellcolor{CoCurveShade!15}83.0 & \cellcolor{edgeorange!20}75.1\se{0.50} \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!20}14.9 & \cellcolor{CoCurveShade!32}\textbf{83.0} & \cellcolor{CoCurveShade!32}\textbf{68.9} & \cellcolor{CoCurveShade!26}\underline{78.4} & \cellcolor{CoCurveShade!26}\underline{75.0} & \cellcolor{CoCurveShade!20}54.2 & \cellcolor{CoCurveShade!26}\underline{89.3} & \cellcolor{CoCurveShade!24}\underline{84.6} & \cellcolor{edgeorange!32}\textbf{76.2}\se{0.49} \\
\midrule
\multirow{5}{*}{30\%} & Magnitude & \cellcolor{CoCurveShade!26}\underline{14.9} & \cellcolor{CoCurveShade!20}75.0 & \cellcolor{CoCurveShade!20}62.8 & \cellcolor{CoCurveShade!20}66.5 & \cellcolor{CoCurveShade!20}60.2 & \cellcolor{CoCurveShade!26}\underline{48.3} & \cellcolor{CoCurveShade!24}\underline{90.4} & \cellcolor{CoCurveShade!24}\underline{81.3} & \cellcolor{edgeorange!20}69.2\se{0.53} \\
 & Wanda-sp & \cellcolor{CoCurveShade!20}15.3 & \cellcolor{CoCurveShade!7}69.5 & \cellcolor{CoCurveShade!7}56.5 & \cellcolor{CoCurveShade!7}61.8 & \cellcolor{CoCurveShade!7}49.5 & \cellcolor{CoCurveShade!7}40.5 & \cellcolor{CoCurveShade!7}82.7 & \cellcolor{CoCurveShade!7}69.4 & \cellcolor{edgeorange!7}61.4\se{0.56} \\
 & FLAP & \cellcolor{CoCurveShade!32}\textbf{14.2} & \cellcolor{CoCurveShade!13}73.3 & \cellcolor{CoCurveShade!26}\underline{64.0} & \cellcolor{CoCurveShade!26}\underline{70.7} & \cellcolor{CoCurveShade!13}58.6 & \cellcolor{CoCurveShade!13}44.4 & \cellcolor{CoCurveShade!15}88.4 & \cellcolor{CoCurveShade!24}\underline{81.3} & \cellcolor{edgeorange!13}68.7\se{0.53} \\
 & LLM-Pruner & \cellcolor{CoCurveShade!13}15.7 & \cellcolor{CoCurveShade!32}\textbf{77.6} & \cellcolor{CoCurveShade!13}61.6 & \cellcolor{CoCurveShade!32}\textbf{73.8} & \cellcolor{CoCurveShade!32}\textbf{63.5} & \cellcolor{CoCurveShade!32}\textbf{49.8} & \cellcolor{CoCurveShade!15}88.4 & \cellcolor{CoCurveShade!32}\textbf{81.5} & \cellcolor{edgeorange!32}\textbf{70.9}\se{0.52} \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!7}16.4 & \cellcolor{CoCurveShade!26}\underline{76.0} & \cellcolor{CoCurveShade!32}\textbf{64.8} & \cellcolor{CoCurveShade!13}65.6 & \cellcolor{CoCurveShade!26}\underline{61.5} & \cellcolor{CoCurveShade!20}47.3 & \cellcolor{CoCurveShade!32}\textbf{92.1} & \cellcolor{CoCurveShade!15}80.8 & \cellcolor{edgeorange!26}\underline{69.7}\se{0.52} \\
\midrule
\multirow{5}{*}{40\%} & Magnitude & \cellcolor{CoCurveShade!26}\underline{19.8} & \cellcolor{CoCurveShade!26}\underline{68.1} & \cellcolor{CoCurveShade!26}\underline{58.2} & \cellcolor{CoCurveShade!13}57.5 & \cellcolor{CoCurveShade!13}45.6 & \cellcolor{CoCurveShade!26}\underline{42.4} & \cellcolor{CoCurveShade!20}86.0 & \cellcolor{CoCurveShade!26}\underline{74.0} & \cellcolor{edgeorange!26}\underline{61.7}\se{0.56} \\
 & Wanda-sp & \cellcolor{CoCurveShade!13}20.1 & \cellcolor{CoCurveShade!7}55.9 & \cellcolor{CoCurveShade!7}47.7 & \cellcolor{CoCurveShade!7}49.6 & \cellcolor{CoCurveShade!7}36.2 & \cellcolor{CoCurveShade!7}30.1 & \cellcolor{CoCurveShade!7}76.3 & \cellcolor{CoCurveShade!7}56.4 & \cellcolor{edgeorange!7}50.3\se{0.57} \\
 & FLAP & \cellcolor{CoCurveShade!32}\textbf{17.8} & \cellcolor{CoCurveShade!13}65.1 & \cellcolor{CoCurveShade!20}57.8 & \cellcolor{CoCurveShade!26}\underline{58.9} & \cellcolor{CoCurveShade!26}\underline{48.0} & \cellcolor{CoCurveShade!20}39.8 & \cellcolor{CoCurveShade!26}\underline{86.9} & \cellcolor{CoCurveShade!20}73.7 & \cellcolor{edgeorange!20}61.5\se{0.56} \\
 & LLM-Pruner & \cellcolor{CoCurveShade!7}20.2 & \cellcolor{CoCurveShade!32}\textbf{72.5} & \cellcolor{CoCurveShade!32}\textbf{59.0} & \cellcolor{CoCurveShade!32}\textbf{60.4} & \cellcolor{CoCurveShade!32}\textbf{50.2} & \cellcolor{CoCurveShade!32}\textbf{44.4} & \cellcolor{CoCurveShade!13}82.3 & \cellcolor{CoCurveShade!13}61.3 & \cellcolor{edgeorange!13}61.4\se{0.56} \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!20}19.9 & \cellcolor{CoCurveShade!20}68.0 & \cellcolor{CoCurveShade!13}56.9 & \cellcolor{CoCurveShade!20}58.4 & \cellcolor{CoCurveShade!20}47.8 & \cellcolor{CoCurveShade!13}36.7 & \cellcolor{CoCurveShade!32}\textbf{90.1} & \cellcolor{CoCurveShade!32}\textbf{75.4} & \cellcolor{edgeorange!32}\textbf{61.9}\se{0.55} \\
\midrule
\multirow{5}{*}{50\%} & Magnitude & \cellcolor{CoCurveShade!7}64.9 & \cellcolor{CoCurveShade!20}57.6 & \cellcolor{CoCurveShade!20}40.8 & \cellcolor{CoCurveShade!26}\underline{48.1} & \cellcolor{CoCurveShade!13}31.3 & \cellcolor{CoCurveShade!32}\textbf{36.2} & \cellcolor{CoCurveShade!20}65.2 & \cellcolor{CoCurveShade!26}\underline{59.2} & \cellcolor{edgeorange!20}48.3\se{0.58} \\
 & Wanda-sp & \cellcolor{CoCurveShade!32}\textbf{45.5} & \cellcolor{CoCurveShade!7}35.9 & \cellcolor{CoCurveShade!7}27.2 & \cellcolor{CoCurveShade!7}34.6 & \cellcolor{CoCurveShade!7}26.7 & \cellcolor{CoCurveShade!7}24.1 & \cellcolor{CoCurveShade!7}52.2 & \cellcolor{CoCurveShade!7}50.1 & \cellcolor{edgeorange!7}35.8\se{0.56} \\
 & FLAP & \cellcolor{CoCurveShade!13}63.6 & \cellcolor{CoCurveShade!13}39.7 & \cellcolor{CoCurveShade!13}37.4 & \cellcolor{CoCurveShade!13}43.3 & \cellcolor{CoCurveShade!20}31.5 & \cellcolor{CoCurveShade!13}28.4 & \cellcolor{CoCurveShade!13}63.9 & \cellcolor{CoCurveShade!13}53.9 & \cellcolor{edgeorange!13}42.6\se{0.57} \\
 & LLM-Pruner & \cellcolor{CoCurveShade!26}\underline{46.4} & \cellcolor{CoCurveShade!26}\underline{57.9} & \cellcolor{CoCurveShade!26}\underline{46.5} & \cellcolor{CoCurveShade!20}47.6 & \cellcolor{CoCurveShade!26}\underline{33.6} & \cellcolor{CoCurveShade!20}32.2 & \cellcolor{CoCurveShade!26}\underline{77.0} & \cellcolor{CoCurveShade!20}56.0 & \cellcolor{edgeorange!26}\underline{50.1}\se{0.57} \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!20}60.5 & \cellcolor{CoCurveShade!32}\textbf{62.1} & \cellcolor{CoCurveShade!32}\textbf{51.9} & \cellcolor{CoCurveShade!32}\textbf{52.8} & \cellcolor{CoCurveShade!32}\textbf{38.8} & \cellcolor{CoCurveShade!26}\underline{36.0} & \cellcolor{CoCurveShade!32}\textbf{81.9} & \cellcolor{CoCurveShade!32}\textbf{61.9} & \cellcolor{edgeorange!32}\textbf{55.1}\se{0.57} \\
\midrule
\rowcolor{headgray}\multicolumn{11}{c}{\textbf{Qwen3-VL-8B}\quad \textbf{Dense:} PPL 19.41; Avg$_7$ 83.4}  \\
\multirow{5}{*}{20\%} & Magnitude & \cellcolor{CoCurveShade!26}\underline{14.7} & \cellcolor{CoCurveShade!20}77.8 & \cellcolor{CoCurveShade!13}60.3 & \cellcolor{CoCurveShade!13}69.7 & \cellcolor{CoCurveShade!13}62.3 & \cellcolor{CoCurveShade!13}47.8 & \cellcolor{CoCurveShade!20}89.5 & \cellcolor{CoCurveShade!13}74.3 & \cellcolor{edgeorange!13}68.8\se{0.53} \\
 & Wanda-sp & \cellcolor{CoCurveShade!7}17.7 & \cellcolor{CoCurveShade!7}52.5 & \cellcolor{CoCurveShade!7}42.0 & \cellcolor{CoCurveShade!7}63.2 & \cellcolor{CoCurveShade!7}47.9 & \cellcolor{CoCurveShade!7}34.1 & \cellcolor{CoCurveShade!7}64.8 & \cellcolor{CoCurveShade!7}54.5 & \cellcolor{edgeorange!7}51.3\se{0.58} \\
 & FLAP & \cellcolor{CoCurveShade!32}\textbf{13.8} & \cellcolor{CoCurveShade!13}77.2 & \cellcolor{CoCurveShade!20}63.6 & \cellcolor{CoCurveShade!20}72.9 & \cellcolor{CoCurveShade!20}66.3 & \cellcolor{CoCurveShade!20}51.1 & \cellcolor{CoCurveShade!13}88.7 & \cellcolor{CoCurveShade!20}75.4 & \cellcolor{edgeorange!20}70.7\se{0.53} \\
 & LLM-Pruner & \cellcolor{CoCurveShade!20}15.8 & \cellcolor{CoCurveShade!26}\underline{79.3} & \cellcolor{CoCurveShade!32}\textbf{64.9} & \cellcolor{CoCurveShade!26}\underline{79.1} & \cellcolor{CoCurveShade!26}\underline{66.8} & \cellcolor{CoCurveShade!26}\underline{52.5} & \cellcolor{CoCurveShade!26}\underline{89.9} & \cellcolor{CoCurveShade!26}\underline{77.0} & \cellcolor{edgeorange!26}\underline{72.8}\se{0.51} \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!13}15.8 & \cellcolor{CoCurveShade!32}\textbf{83.2} & \cellcolor{CoCurveShade!26}\underline{63.9} & \cellcolor{CoCurveShade!32}\textbf{79.6} & \cellcolor{CoCurveShade!32}\textbf{70.6} & \cellcolor{CoCurveShade!32}\textbf{54.8} & \cellcolor{CoCurveShade!32}\textbf{93.2} & \cellcolor{CoCurveShade!32}\textbf{80.4} & \cellcolor{edgeorange!32}\textbf{75.1}\se{0.50} \\
\midrule
\multirow{5}{*}{30\%} & Magnitude & \cellcolor{CoCurveShade!13}25.2 & \cellcolor{CoCurveShade!13}66.4 & \cellcolor{CoCurveShade!13}53.2 & \cellcolor{CoCurveShade!13}55.8 & \cellcolor{CoCurveShade!13}45.8 & \cellcolor{CoCurveShade!13}40.1 & \cellcolor{CoCurveShade!13}83.4 & \cellcolor{CoCurveShade!13}63.4 & \cellcolor{edgeorange!13}58.3\se{0.57} \\
 & Wanda-sp & \cellcolor{CoCurveShade!7}32.3 & \cellcolor{CoCurveShade!7}37.4 & \cellcolor{CoCurveShade!7}32.4 & \cellcolor{CoCurveShade!7}51.3 & \cellcolor{CoCurveShade!7}35.8 & \cellcolor{CoCurveShade!7}28.2 & \cellcolor{CoCurveShade!7}51.0 & \cellcolor{CoCurveShade!7}49.8 & \cellcolor{edgeorange!7}40.8\se{0.58} \\
 & FLAP & \cellcolor{CoCurveShade!32}\textbf{20.8} & \cellcolor{CoCurveShade!20}67.5 & \cellcolor{CoCurveShade!20}58.4 & \cellcolor{CoCurveShade!20}60.5 & \cellcolor{CoCurveShade!20}52.4 & \cellcolor{CoCurveShade!20}41.9 & \cellcolor{CoCurveShade!26}\underline{91.7} & \cellcolor{CoCurveShade!26}\underline{74.7} & \cellcolor{edgeorange!20}63.9\se{0.55} \\
 & LLM-Pruner & \cellcolor{CoCurveShade!20}23.6 & \cellcolor{CoCurveShade!26}\underline{74.6} & \cellcolor{CoCurveShade!32}\textbf{63.3} & \cellcolor{CoCurveShade!26}\underline{67.1} & \cellcolor{CoCurveShade!26}\underline{58.5} & \cellcolor{CoCurveShade!32}\textbf{50.4} & \cellcolor{CoCurveShade!20}89.6 & \cellcolor{CoCurveShade!32}\textbf{77.0} & \cellcolor{edgeorange!26}\underline{68.6}\se{0.54} \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!26}\underline{22.6} & \cellcolor{CoCurveShade!32}\textbf{77.8} & \cellcolor{CoCurveShade!26}\underline{61.7} & \cellcolor{CoCurveShade!32}\textbf{72.0} & \cellcolor{CoCurveShade!32}\textbf{63.5} & \cellcolor{CoCurveShade!26}\underline{48.6} & \cellcolor{CoCurveShade!32}\textbf{92.2} & \cellcolor{CoCurveShade!20}71.0 & \cellcolor{edgeorange!32}\textbf{69.5}\se{0.53} \\
\midrule
\multirow{5}{*}{40\%} & Magnitude & \cellcolor{CoCurveShade!7}90.9 & \cellcolor{CoCurveShade!7}32.3 & \cellcolor{CoCurveShade!7}22.5 & \cellcolor{CoCurveShade!7}35.0 & \cellcolor{CoCurveShade!7}27.1 & \cellcolor{CoCurveShade!7}27.0 & \cellcolor{CoCurveShade!13}52.6 & \cellcolor{CoCurveShade!13}52.7 & \cellcolor{edgeorange!7}35.6\se{0.56} \\
 & Wanda-sp & \cellcolor{CoCurveShade!13}80.1 & \cellcolor{CoCurveShade!13}33.7 & \cellcolor{CoCurveShade!13}24.8 & \cellcolor{CoCurveShade!13}36.2 & \cellcolor{CoCurveShade!13}27.2 & \cellcolor{CoCurveShade!13}27.2 & \cellcolor{CoCurveShade!7}51.0 & \cellcolor{CoCurveShade!7}49.2 & \cellcolor{edgeorange!13}35.6\se{0.56} \\
 & FLAP & \cellcolor{CoCurveShade!32}\textbf{31.0} & \cellcolor{CoCurveShade!26}\underline{61.8} & \cellcolor{CoCurveShade!26}\underline{52.0} & \cellcolor{CoCurveShade!20}48.6 & \cellcolor{CoCurveShade!26}\underline{43.7} & \cellcolor{CoCurveShade!26}\underline{35.0} & \cellcolor{CoCurveShade!26}\underline{83.2} & \cellcolor{CoCurveShade!20}57.4 & \cellcolor{edgeorange!26}\underline{54.5}\se{0.57} \\
 & LLM-Pruner & \cellcolor{CoCurveShade!20}55.8 & \cellcolor{CoCurveShade!32}\textbf{67.2} & \cellcolor{CoCurveShade!32}\textbf{55.8} & \cellcolor{CoCurveShade!32}\textbf{57.3} & \cellcolor{CoCurveShade!32}\textbf{46.2} & \cellcolor{CoCurveShade!32}\textbf{43.4} & \cellcolor{CoCurveShade!32}\textbf{87.7} & \cellcolor{CoCurveShade!32}\textbf{61.3} & \cellcolor{edgeorange!32}\textbf{59.8}\se{0.56} \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!26}\underline{38.0} & \cellcolor{CoCurveShade!20}60.4 & \cellcolor{CoCurveShade!20}44.9 & \cellcolor{CoCurveShade!26}\underline{52.4} & \cellcolor{CoCurveShade!20}34.6 & \cellcolor{CoCurveShade!20}32.8 & \cellcolor{CoCurveShade!20}80.2 & \cellcolor{CoCurveShade!26}\underline{59.3} & \cellcolor{edgeorange!20}52.1\se{0.57} \\
\midrule
\multirow{5}{*}{50\%} & Magnitude & \collapsecell{1.1e6} & \cellcolor{CoCurveShade!7}27.9 & \cellcolor{CoCurveShade!7}22.0 & \cellcolor{CoCurveShade!13}35.6 & \cellcolor{CoCurveShade!13}25.9 & \cellcolor{CoCurveShade!7}21.7 & \cellcolor{CoCurveShade!20}\underline{51.0} & \cellcolor{CoCurveShade!15}49.2 & \cellcolor{edgeorange!7}33.3\se{0.55} \\
 & Wanda-sp & \collapsecell{1.5e3} & \cellcolor{CoCurveShade!13}28.6 & \cellcolor{CoCurveShade!20}23.7 & \cellcolor{CoCurveShade!26}\underline{36.7} & \cellcolor{CoCurveShade!32}\textbf{27.8} & \cellcolor{CoCurveShade!13}21.8 & \cellcolor{CoCurveShade!20}\underline{51.0} & \cellcolor{CoCurveShade!7}48.6 & \cellcolor{edgeorange!20}34.0\se{0.55} \\
 & FLAP & \collapsecell{\textbf{207.1}} & \cellcolor{CoCurveShade!20}29.3 & \cellcolor{CoCurveShade!13}22.5 & \cellcolor{CoCurveShade!20}36.1 & \cellcolor{CoCurveShade!20}27.3 & \cellcolor{CoCurveShade!26}\underline{22.7} & \cellcolor{CoCurveShade!20}\underline{51.0} & \cellcolor{CoCurveShade!15}49.2 & \cellcolor{edgeorange!13}34.0\se{0.55} \\
 & LLM-Pruner & \collapsecell{\underline{524.9}} & \cellcolor{CoCurveShade!32}\textbf{36.1} & \cellcolor{CoCurveShade!32}\textbf{29.2} & \cellcolor{CoCurveShade!32}\textbf{38.7} & \cellcolor{CoCurveShade!7}23.8 & \cellcolor{CoCurveShade!32}\textbf{27.3} & \cellcolor{CoCurveShade!32}\textbf{51.5} & \cellcolor{CoCurveShade!24}\underline{49.5} & \cellcolor{edgeorange!32}\textbf{36.6}\se{0.56} \\
 & \textbf{CoCurve} & \collapsecell{2.1e3} & \cellcolor{CoCurveShade!26}\underline{31.4} & \cellcolor{CoCurveShade!26}\underline{28.1} & \cellcolor{CoCurveShade!7}34.6 & \cellcolor{CoCurveShade!26}\underline{27.5} & \cellcolor{CoCurveShade!20}22.1 & \cellcolor{CoCurveShade!7}50.0 & \cellcolor{CoCurveShade!32}\textbf{50.1} & \cellcolor{edgeorange!26}\underline{34.8}\se{0.56} \\
\midrule
\rowcolor{headgray}\multicolumn{11}{c}{\textbf{InternVL3-8B}\quad \textbf{Dense:} PPL 14.05; Avg$_7$ 83.6}  \\
\multirow{5}{*}{20\%} & Magnitude & \cellcolor{CoCurveShade!32}\textbf{12.2} & \cellcolor{CoCurveShade!26}\underline{82.1} & \cellcolor{CoCurveShade!13}63.2 & \cellcolor{CoCurveShade!13}80.4 & \cellcolor{CoCurveShade!13}70.3 & \cellcolor{CoCurveShade!20}54.4 & \cellcolor{CoCurveShade!26}\underline{92.7} & \cellcolor{CoCurveShade!13}81.9 & \cellcolor{edgeorange!13}75.0\se{0.50} \\
 & Wanda-sp & \cellcolor{CoCurveShade!7}15.7 & \cellcolor{CoCurveShade!7}51.7 & \cellcolor{CoCurveShade!7}41.4 & \cellcolor{CoCurveShade!7}63.3 & \cellcolor{CoCurveShade!7}50.3 & \cellcolor{CoCurveShade!7}32.1 & \cellcolor{CoCurveShade!7}59.9 & \cellcolor{CoCurveShade!7}58.2 & \cellcolor{edgeorange!7}51.0\se{0.58} \\
 & FLAP & \cellcolor{CoCurveShade!20}12.9 & \cellcolor{CoCurveShade!20}80.9 & \cellcolor{CoCurveShade!26}\underline{65.8} & \cellcolor{CoCurveShade!32}\textbf{85.4} & \cellcolor{CoCurveShade!32}\textbf{74.4} & \cellcolor{CoCurveShade!13}53.8 & \cellcolor{CoCurveShade!20}92.4 & \cellcolor{CoCurveShade!20}83.3 & \cellcolor{edgeorange!26}\underline{76.6}\se{0.48} \\
 & LLM-Pruner & \cellcolor{CoCurveShade!13}13.1 & \cellcolor{CoCurveShade!13}80.8 & \cellcolor{CoCurveShade!20}64.7 & \cellcolor{CoCurveShade!20}81.4 & \cellcolor{CoCurveShade!20}73.0 & \cellcolor{CoCurveShade!32}\textbf{56.1} & \cellcolor{CoCurveShade!13}91.3 & \cellcolor{CoCurveShade!26}\underline{83.4} & \cellcolor{edgeorange!20}75.8\se{0.49} \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!26}\underline{12.8} & \cellcolor{CoCurveShade!32}\textbf{83.5} & \cellcolor{CoCurveShade!32}\textbf{66.0} & \cellcolor{CoCurveShade!26}\underline{83.6} & \cellcolor{CoCurveShade!26}\underline{73.8} & \cellcolor{CoCurveShade!26}\underline{54.5} & \cellcolor{CoCurveShade!32}\textbf{92.8} & \cellcolor{CoCurveShade!32}\textbf{84.1} & \cellcolor{edgeorange!32}\textbf{76.9}\se{0.48} \\
\midrule
\multirow{5}{*}{30\%} & Magnitude & \cellcolor{CoCurveShade!32}\textbf{14.8} & \cellcolor{CoCurveShade!20}73.2 & \cellcolor{CoCurveShade!13}57.1 & \cellcolor{CoCurveShade!13}65.0 & \cellcolor{CoCurveShade!13}51.7 & \cellcolor{CoCurveShade!13}40.7 & \cellcolor{CoCurveShade!20}90.4 & \cellcolor{CoCurveShade!13}74.0 & \cellcolor{edgeorange!13}64.6\se{0.54} \\
 & Wanda-sp & \cellcolor{CoCurveShade!20}16.7 & \cellcolor{CoCurveShade!7}56.7 & \cellcolor{CoCurveShade!7}43.8 & \cellcolor{CoCurveShade!7}55.8 & \cellcolor{CoCurveShade!7}44.8 & \cellcolor{CoCurveShade!7}31.2 & \cellcolor{CoCurveShade!7}58.6 & \cellcolor{CoCurveShade!7}56.6 & \cellcolor{edgeorange!7}49.6\se{0.59} \\
 & FLAP & \cellcolor{CoCurveShade!7}16.9 & \cellcolor{CoCurveShade!32}\textbf{76.6} & \cellcolor{CoCurveShade!32}\textbf{61.6} & \cellcolor{CoCurveShade!32}\textbf{72.1} & \cellcolor{CoCurveShade!26}\underline{61.5} & \cellcolor{CoCurveShade!20}47.9 & \cellcolor{CoCurveShade!32}\textbf{91.9} & \cellcolor{CoCurveShade!26}\underline{77.4} & \cellcolor{edgeorange!32}\textbf{69.9}\se{0.53} \\
 & LLM-Pruner & \cellcolor{CoCurveShade!13}16.9 & \cellcolor{CoCurveShade!13}71.7 & \cellcolor{CoCurveShade!20}60.0 & \cellcolor{CoCurveShade!26}\underline{70.0} & \cellcolor{CoCurveShade!32}\textbf{63.9} & \cellcolor{CoCurveShade!32}\textbf{50.9} & \cellcolor{CoCurveShade!13}88.7 & \cellcolor{CoCurveShade!20}75.6 & \cellcolor{edgeorange!20}68.7\se{0.54} \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!26}\underline{15.2} & \cellcolor{CoCurveShade!26}\underline{75.7} & \cellcolor{CoCurveShade!26}\underline{60.1} & \cellcolor{CoCurveShade!20}69.4 & \cellcolor{CoCurveShade!20}59.7 & \cellcolor{CoCurveShade!26}\underline{48.7} & \cellcolor{CoCurveShade!26}\underline{91.0} & \cellcolor{CoCurveShade!32}\textbf{80.1} & \cellcolor{edgeorange!26}\underline{69.2}\se{0.53} \\
\midrule
\multirow{5}{*}{40\%} & Magnitude & \cellcolor{CoCurveShade!26}\underline{24.5} & \cellcolor{CoCurveShade!20}62.8 & \cellcolor{CoCurveShade!20}52.0 & \cellcolor{CoCurveShade!15}52.3 & \cellcolor{CoCurveShade!13}40.3 & \cellcolor{CoCurveShade!13}34.7 & \cellcolor{CoCurveShade!32}\textbf{87.2} & \cellcolor{CoCurveShade!26}\underline{65.5} & \cellcolor{edgeorange!26}\underline{56.4}\se{0.56} \\
 & Wanda-sp & \cellcolor{CoCurveShade!7}27.1 & \cellcolor{CoCurveShade!7}41.5 & \cellcolor{CoCurveShade!7}36.5 & \cellcolor{CoCurveShade!7}46.7 & \cellcolor{CoCurveShade!7}38.8 & \cellcolor{CoCurveShade!7}29.1 & \cellcolor{CoCurveShade!13}66.7 & \cellcolor{CoCurveShade!7}55.0 & \cellcolor{edgeorange!7}44.9\se{0.58} \\
 & FLAP & \cellcolor{CoCurveShade!13}26.1 & \cellcolor{CoCurveShade!26}\underline{67.0} & \cellcolor{CoCurveShade!32}\textbf{53.3} & \cellcolor{CoCurveShade!32}\textbf{57.1} & \cellcolor{CoCurveShade!26}\underline{47.7} & \cellcolor{CoCurveShade!20}36.9 & \cellcolor{CoCurveShade!7}60.6 & \cellcolor{CoCurveShade!13}59.3 & \cellcolor{edgeorange!13}54.6\se{0.59} \\
 & LLM-Pruner & \cellcolor{CoCurveShade!20}25.3 & \cellcolor{CoCurveShade!13}62.5 & \cellcolor{CoCurveShade!26}\underline{52.8} & \cellcolor{CoCurveShade!24}\underline{55.4} & \cellcolor{CoCurveShade!20}41.4 & \cellcolor{CoCurveShade!32}\textbf{39.1} & \cellcolor{CoCurveShade!20}71.9 & \cellcolor{CoCurveShade!20}62.4 & \cellcolor{edgeorange!20}55.1\se{0.58} \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!32}\textbf{22.3} & \cellcolor{CoCurveShade!32}\textbf{68.5} & \cellcolor{CoCurveShade!13}51.4 & \cellcolor{CoCurveShade!24}\underline{55.4} & \cellcolor{CoCurveShade!32}\textbf{49.7} & \cellcolor{CoCurveShade!26}\underline{37.8} & \cellcolor{CoCurveShade!26}\underline{82.7} & \cellcolor{CoCurveShade!32}\textbf{71.0} & \cellcolor{edgeorange!32}\textbf{59.5}\se{0.56} \\
\midrule
\multirow{5}{*}{50\%} & Magnitude & \collapsecell{4.3e3} & \cellcolor{CoCurveShade!13}28.0 & \cellcolor{CoCurveShade!13}22.7 & \cellcolor{CoCurveShade!7}34.9 & \cellcolor{CoCurveShade!7}27.5 & \cellcolor{CoCurveShade!13}23.5 & \cellcolor{CoCurveShade!7}51.0 & \cellcolor{CoCurveShade!7}49.2 & \cellcolor{edgeorange!13}33.8\se{0.55} \\
 & Wanda-sp & \cellcolor{CoCurveShade!26}\underline{67.2} & \cellcolor{CoCurveShade!20}29.8 & \cellcolor{CoCurveShade!20}27.1 & \cellcolor{CoCurveShade!13}35.1 & \cellcolor{CoCurveShade!13}27.9 & \cellcolor{CoCurveShade!20}26.1 & \cellcolor{CoCurveShade!13}51.1 & \cellcolor{CoCurveShade!7}49.2 & \cellcolor{edgeorange!20}35.2\se{0.56} \\
 & FLAP & \cellcolor{CoCurveShade!13}234.4 & \cellcolor{CoCurveShade!7}27.9 & \cellcolor{CoCurveShade!7}22.1 & \cellcolor{CoCurveShade!20}35.2 & \cellcolor{CoCurveShade!20}28.2 & \cellcolor{CoCurveShade!7}21.0 & \cellcolor{CoCurveShade!20}51.5 & \cellcolor{CoCurveShade!15}50.4 & \cellcolor{edgeorange!7}33.8\se{0.55} \\
 & LLM-Pruner & \cellcolor{CoCurveShade!20}71.2 & \cellcolor{CoCurveShade!26}\underline{43.3} & \cellcolor{CoCurveShade!26}\underline{37.1} & \cellcolor{CoCurveShade!26}\underline{40.2} & \cellcolor{CoCurveShade!26}\underline{29.3} & \cellcolor{CoCurveShade!26}\underline{31.2} & \cellcolor{CoCurveShade!26}\underline{53.8} & \cellcolor{CoCurveShade!24}\underline{56.7} & \cellcolor{edgeorange!26}\underline{41.7}\se{0.58} \\
 & \textbf{CoCurve} & \cellcolor{CoCurveShade!32}\textbf{51.0} & \cellcolor{CoCurveShade!32}\textbf{61.7} & \cellcolor{CoCurveShade!32}\textbf{47.2} & \cellcolor{CoCurveShade!32}\textbf{48.8} & \cellcolor{CoCurveShade!32}\textbf{38.4} & \cellcolor{CoCurveShade!32}\textbf{35.5} & \cellcolor{CoCurveShade!32}\textbf{83.4} & \cellcolor{CoCurveShade!32}\textbf{61.9} & \cellcolor{edgeorange!32}\textbf{53.8}\se{0.57} \\
\bottomrule\end{tabular}
